Halpha Imaging of the Herschel Reference Survey. The star formation properties of a volume-limited, K-band-selected sample of nearby late-type galaxies

We present new Halpha+[NII] imaging data of late-type galaxies in the Herschel Reference Survey aimed at studying the star formation properties of a K-band-selected, volume-limited sample of nearby galaxies. The Halpha+[NII] data are corrected for [NII] contamination and dust attenuation using different recipes based on the Balmer decrement and the 24mic luminosities. We show that the L(Halpha) derived with different corrections give consistent results only whenever the uncertainty on the estimate of the Balmer decrement is <=0.1. We use these data to derive the SFR of the late-type galaxies of the sample, and compare these estimates to those determined using independent monochromatic tracers (FUV, radio) or the output of SED fitting codes. This comparison suggests that the 24mic based dust extinction correction for Halpha might be non universal, and that it should be used with caution in all objects with a SFA, where dust heating can be dominated by the old stellar population. Furthermore, because of the sudden truncation of the SFA of cluster galaxies occurring after their interaction with the surrounding environment, the stationarity conditions required to transform monochromatic fluxes into SFR might not always be satisfied in tracers other than L(Halpha). In a similar way, the parametrisation of the SFH generally used in SED fitting codes might not be adequate for these recently interacting systems. We then study the SFR luminosity distribution and the typical scaling relations of late-type galaxies. We observe a systematic decrease of the SSFR with increasing stellar mass, stellar mass surface density, and metallicity. We also observe an increase of the asymmetry and smoothness parameters measured in the Halpha-band with increasing SSFR, probably induced by an increase of the contribution of giant HII regions to the Halpha luminosity function in SF low-luminosity galaxies.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c c c c c c c }
\caption{\textit{Herschel} Reference Survey.\label{TabHRS}}\\
\hline \hline 
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{CGCG}&      
\multicolumn{1}{c}{VCC} &    
\multicolumn{1}{c}{UGC} &     
\multicolumn{1}{c}{NGC} &    
\multicolumn{1}{c}{IC}  & 
\multicolumn{1}{c}{RA(2000)} &   
\multicolumn{1}{c}{dec}      & 
\multicolumn{1}{c}{type}     &
\multicolumn{1}{c}{$D$}    & 
\multicolumn{1}{c}{$M_{star}$}& 
\multicolumn{1}{c}{$D_{24.5}(g)$}       &
\multicolumn{1}{c}{incl}  &    
\multicolumn{1}{c}{vel}           &   
\multicolumn{1}{c}{memb}  & 
\multicolumn{1}{c}{H$\alpha$+[NII]}    \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &      
\multicolumn{1}{c}{} &    
\multicolumn{1}{c}{} &     
\multicolumn{1}{c}{} &    
\multicolumn{1}{c}{}  & 
\multicolumn{1}{c}{h m s} &   
\multicolumn{1}{c}{$^{\circ}$ ' "}      & 
\multicolumn{1}{c}{}       &
\multicolumn{1}{c}{Mpc}    & 
\multicolumn{1}{c}{M$_{\odot}$}    & 
\multicolumn{1}{c}{'}       &  
\multicolumn{1}{c}{deg}	&  
\multicolumn{1}{c}{km s$^{-1}$}           &   
\multicolumn{1}{c}{}    & 
\multicolumn{1}{c}{}    \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)}&      
\multicolumn{1}{c}{(3)} &    
\multicolumn{1}{c}{(4)} &     
\multicolumn{1}{c}{(5)} &    
\multicolumn{1}{c}{(6)}  & 
\multicolumn{1}{c}{(7)} &   
\multicolumn{1}{c}{(8)}      & 
\multicolumn{1}{c}{(9)}       &
\multicolumn{1}{c}{(10)}    & 
\multicolumn{1}{c}{(11)}    & 
\multicolumn{1}{c}{(12)}       &    
\multicolumn{1}{c}{(13)}           &   
\multicolumn{1}{c}{(14)}    & 
\multicolumn{1}{c}{(15)}    & 
\multicolumn{1}{c}{(16)}    \\
\hline
  \\
\endhead 
%This is the footer for all pages except the last page of the table...
 \\ 
 \hline
  \multicolumn{16}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\ 
\hline \hline
\endlastfoot
       1&   123035&        - &       -&        -&        -&101739.66& 224835.9&Pec  		   &   16.79 &    8.72 &   0.92&   67.09 & 1175&Leo Cl. 	     &   1  \\
       2&   124004&        - &    5588&        -&        -&102057.13& 252153.4&S?  		   &   18.44 &    8.77 &   0.73&   44.82 & 1291&Leo Cl. 	     &   1  \\
       3&    94026&        - &    5617&     3226&        -&102327.01& 195354.7&E2:pec;LINER;Sy3	   &   16.70 &   10.21 &   3.15&   34.97 & 1169&Leo Cl. 	     &   1  \\
       4&    94028&        - &    5620&     3227&        -&102330.58& 195154.2&SAB(s)pec;Sy1.5     &   16.40 &   10.26 &   4.80&   61.37 & 1148&Leo Cl. 	     &   1  \\
       5&    94052&        - &       -&        -&      610&102628.37& 201341.5&Sc   		   &   16.71 &    9.62 &   1.96&   77.41 & 1170&Leo Cl. 	     &   1  \\
       6&   154016&        - &    5662&    3245A&        -&102701.16& 283821.9&SB(s)b  		   &   18.89 &    8.94 &   2.21&   90.00 & 1322&Leo Cl. 	     &   1  \\
       7&   154017&        - &    5663&     3245&        -&102718.39& 283026.6&SA(r)0:?;HII;LINER  &   18.77 &   10.29 &   3.13&   55.29 & 1314&Leo Cl. 	     &   0  \\
       8&   154020&        - &    5685&     3254&        -&102919.92& 292929.2&SA(s)bc;Sy2   	   &   19.37 &    9.88 &   3.92&   70.43 & 1356&Leo Cl. 	     &   1  \\
       9&   154026&        - &    5731&     3277&        -&103255.45& 283042.2&SA(r)ab;HII   	   &   20.21 &   10.08 &   2.60&   49.22 & 1415&Leo Cl. 	     &   1  \\
      10&   183028&        - &    5738&        -&        -&103429.82& 351524.4&S?		   &   21.66 &    8.71 &   0.92&   46.50 & 1516&Leo Cl. 	     &   1  \\
      11&   124038&        - &    5742&     3287&        -&103447.31& 213854.0&SB(s)d   	   &   18.93 &    9.45 &   2.40&   62.51 & 1325&Leo Cl. 	     &   1  \\
      12&   124041&        - &       -&        -&        -&103542.07& 260733.7&cI   		   &   19.89 &    8.47 &   0.74&   49.03 & 1392&Leo Cl. 	     &   1  \\
      13&   183030&        - &    5753&     3294&        -&103616.25& 371928.9&SA(s)c   	   &   22.47 &   10.17 &   3.59&   63.21 & 1573&Leo Cl. 	     &   1  \\
      14&   124045&        - &    5767&     3301&        -&103656.04& 215255.7&(R')SB(rs)0/a   	   &   19.16 &   10.12 &   2.80&   70.35 & 1341&Leo Cl. 	     &   0  \\
      15&    65087&        - &    5826&     3338&        -&104207.54& 134449.2&SA(s)c   	   &   18.57 &   10.00 &   4.82&   55.69 & 1300&Leo Cl. 	     &   1  \\
      16&    94116&        - &    5842&     3346&        -&104338.91& 145218.7&SB(rs)cd   	   &   18.00 &    9.61 &   2.65&   27.27 & 1260&Leo Cl. 	     &   1  \\
      17&    95019&        - &    5887&     3370&        -&104704.05& 171625.3&SA(s)c   	   &   18.30 &    9.46 &   2.68&   58.49 & 1281&Leo Cl. 	     &   1  \\
      18&   155015&        - &    5906&     3380&        -&104812.17& 283606.5&(R')SBa?   	   &   22.91 &    9.77 &   1.51&   18.71 & 1604&Leo Cl. 	     &   1  \\
      19&   184016&        - &    5909&     3381&        -&104824.82& 344241.1&SB pec   	   &   23.29 &    9.39 &   1.79&   21.68 & 1630&Leo Cl. 	     &   1  \\
      20&   184018&        - &    5931&     3395&     2613&104950.11& 325858.3&SAB(rs)cd pec:      &   23.10 &    9.17 &   2.31&   61.85 & 1617&Leo Cl. 	     &   1  \\
      21&   155028&        - &    5958&        -&        -&105115.81& 275054.9&Sbc   		   &   16.89 &    8.82 &   1.56&   80.13 & 1182&Leo Cl. 	     &   1  \\
      22&   155029&        - &    5959&     3414&        -&105116.23& 275830.0&S0 pec;LINER   	   &   20.20 &   10.48 &   3.31&   43.72 & 1414&Leo Cl. 	     &   1  \\
      23&   184028&        - &    5972&     3424&        -&105146.33& 325402.7&SB(s)b:?;HII   	   &   21.44 &    9.90 &   2.91&   78.74 & 1501&Leo Cl. 	     &   1  \\
      24&   184029&        - &    5982&     3430&        -&105211.41& 325701.5&SAB(rs)c   	   &   22.64 &    9.88 &   3.48&   60.53 & 1585&Leo Cl. 	     &   1  \\
      25&   125013&        - &    5995&     3437&        -&105235.75& 225602.9&SAB(rs)c:  	   &   18.24 &    9.69 &   2.39&   68.42 & 1277&Leo Cl. 	     &   1  \\
      26&   184031&        - &    5990&        -&        -&105238.34& 342859.3&Sab   		   &   22.41 &    8.94 &   1.26&   90.00 & 1569&Leo Cl. 	     &   0  \\
      27&   184034&        - &    6001&     3442&        -&105308.11& 335437.3&Sa?   		   &   24.77 &    8.94 &   0.72&   29.21 & 1734&Leo Cl. 	     &   1  \\
      28&   155035&        - &    6023&     3451&        -&105420.86& 271422.9&Sd   		   &   19.03 &    9.16 &   1.66&   60.50 & 1332&Leo Cl. 	     &   1  \\
      29&    95060&        - &    6026&     3454&        -&105429.45& 172038.3&SB(s)c? sp;HII      &   15.73 &    9.06 &   2.46&   80.08 & 1101&Leo Cl. 	     &   1  \\
      30&    95062&        - &    6028&     3455&        -&105431.07& 171704.7&(R')SAB(rs)b   	   &   15.79 &    8.87 &   2.20&   61.59 & 1105&Leo Cl. 	     &   1  \\
      31&   267027&        - &    6024&     3448&        -&105439.24& 541818.8&I0   		   &   19.63 &    9.27 &   2.97&   70.30 & 1374&Ursa Maj. S S	     &   1  \\
      32&    95065&        - &    6030&     3457&        -&105448.63& 173716.3&S?   		   &   16.54 &    9.46 &   1.05&   18.49 & 1158&Leo Cl. 	     &   1  \\
      33&    95085&        - &    6077&     3485&        -&110002.38& 145029.7&SB(r)b:   	   &   20.46 &    9.62 &   2.08&   18.49 & 1432&Leo Cl. 	     &   1  \\
      34&    95097&        - &    6116&     3501&        -&110247.32& 175922.2&Scd   		   &   16.14 &    9.58 &   3.36&   79.98 & 1130&Leo Cl. 	     &   1  \\
      35&   267037&        - &    6115&     3499&        -&110311.03& 561318.2&I0   		   &   21.74 &    9.69 &   0.83&   30.85 & 1522&Ursa Maj. S S	     &   0  \\   
      36&   155049&        - &    6118&     3504&        -&110311.21& 275821.0&(R)SAB(s)ab;HII     &   21.94 &   10.24 &   2.60&   19.92 & 1536&Leo Cl. 	     &   1  \\
      37&   155051&        - &    6128&     3512&        -&110402.98& 280212.5&SAB(rs)c   	   &   19.61 &    9.53 &   1.54&   28.52 & 1373&Leo Cl. 	     &   1  \\
      38&    38129&        - &    6167&     3526&        -&110656.63& 071026.1&SAc pec sp 	   &   20.27 &    9.10 &   2.32&   77.41 & 1419&Leo Cl. 	     &   1  \\
      39&    66115&        - &    6169&        -&        -&110703.35& 120336.2&Sb:   		   &   22.24 &    9.08 &   1.46&   72.78 & 1557&Leo Cl. 	     &   1  \\
      40&    67019&        - &    6209&     3547&        -&110955.94& 104315.0&Sb:   		   &   22.63 &    9.18 &   1.62&   60.18 & 1584&Leo Cl. 	     &   1  \\
      41&    96011&        - &    6267&     3592&        -&111427.25& 171536.5&Sc? sp   	   &   18.61 &    9.25 &   2.06&   77.41 & 1303&Leo Cl. 	     &   1  \\
      42&    96013&        - &    6277&     3596&        -&111506.21& 144713.5&SAB(rs)c   	   &   17.04 &    9.77 &   2.75&   28.52 & 1193&Leo Cl. 	     &   1  \\
      43&    96022&        - &    6299&     3608&        -&111658.96& 180854.9&E2;LINER:   	   &   15.83 &   10.27 &   3.21&   37.06 & 1108&Leo Cl. 	     &   0  \\
      44&    96026&        - &    6320&        -&        -&111817.24& 185049.0&S?   		   &   16.01 &    8.70 &   1.10&   18.49 & 1121&Leo Cl. 	     &   1  \\
      45&   291054&        - &    6330&     3619&        -&111921.60& 574527.8&(R)SA(s)0+:   	   &   22.06 &   10.25 &   2.79&   30.44 & 1544&Ursa Major Cl.       &   0  \\
      46&    96029&        - &    6343&     3626&        -&112003.80& 182124.5&(R)SA(rs)0+   	   &   21.34 &   10.28 &   2.92&   48.89 & 1494&Leo Cl. 	     &   0  \\
      47&   156064&        - &    6352&     3629&        -&112031.82& 265748.2&SA(s)cd:   	   &   21.53 &    9.11 &   1.90&   39.89 & 1507&Leo Cl. 	     &   1  \\
      48&   268021&        - &    6360&     3631&        -&112102.85& 531011.0&SA(s)c   	   &   16.50 &    9.92 &   4.16&   25.99 & 1155&Ursa Major Cl.       &   1  \\
      49&    39130&        - &    6368&     3640&        -&112106.85& 031405.4&E3   		   &   17.87 &   10.70 &   3.96&   30.44 & 1251&Leo Cl. 	     &   0  \\
      50&    96037&        - &    6396&     3655&        -&112254.62& 163524.5&SA(s)c:;HII   	   &   21.43 &    9.87 &   1.95&   49.05 & 1500&Leo Cl. 	     &   1  \\
      51&    96038&        - &    6405&     3659&        -&112345.49& 174906.8&SB(s)m?   	   &   18.56 &    9.21 &   1.71&   53.52 & 1299&Leo Cl. 	     &   1  \\
      52&   268030&        - &    6406&     3657&        -&112355.57& 525515.5&SAB(rs)c pec   	   &   17.20 &    9.11 &   1.20&   31.98 & 1204&Ursa Major Cl.       &   1  \\
      53&    67071&        - &    6420&     3666&        -&112426.07& 112032.0&SA(rs)c:   	   &   15.14 &    9.49 &   3.64&   73.54 & 1060&Leo Cl. 	     &   1  \\
      54&    96045&        - &    6445&     3681&        -&112629.80& 165147.5&SAB(r)bc;LINER      &   17.77 &    9.87 &   2.08&   18.38 & 1244&Leo Cl. 	     &   1  \\
      55&    96047&        - &    6453&     3684&        -&112711.18& 170149.0&SA(rs)bc;HII   	   &   16.54 & 9.54$^a$&   2.69&   43.65 & 1158&Leo Cl. 	     &   1  \\
      56&   291072&        - &    6458&     3683&        -&112731.85& 565237.4&SB(s)c?;HII   	   &   24.40 &    10.2 &   2.10&   60.53 & 1708&Ursa Major Cl.       &   1  \\
      57&    96049&        - &    6460&     3686&        -&112743.95& 171326.8&SB(s)bc   	   &   16.51 &    9.81 &   3.12&   40.12 & 1156&Leo Cl. 	     &   1  \\
      58&    96050&        - &    6464&     3691&        -&112809.41& 165513.7&SBb?   		   &   15.24 &    8.94 &   1.43&   43.09 & 1067&Leo Cl. 	     &   1  \\
      59&    67084&        - &    6474&     3692&        -&112824.01& 092427.5&Sb;LINER;HII   	   &   24.53 &    9.96 &   3.11&   82.22 & 1717&Leo Cl. 	     &   1  \\
      60&   268051&        - &    6547&     3729&        -&113349.34& 530731.8&SB(r)a pec   	   &   15.14 &    9.93 &   2.80&   47.21 & 991&Ursa Major Cl.	     &   1  \\
      61&   292009&        - &    6575&        -&        -&113626.47& 581129.0&Scd:;HII   	   &   17.39 &    8.54 &   1.73&   72.21 & 1217&Ursa Major Cl.       &   1  \\
      62&   186012&        - &    6577&     3755&        -&113633.37& 362437.2&SAB(rs)c pec   	   &   22.44 &    9.11 &   3.29&   70.35 & 1571&Ursa Maj. S S	     &   1  \\
      63&   268063&        - &    6579&     3756&        -&113648.02& 541736.8&SAB(rs)bc   	   &   18.41 &    9.94 &   3.81&   61.00 & 1289&Ursa Major Cl.       &   1  \\
      64&   292017&        - &    6629&     3795&        -&114006.84& 583647.2&Sc;HII   	   &   17.33 &    9.06 &   1.89&   72.27 & 1213&Ursa Major Cl.       &   1  \\
      65&   292019&        - &    6640&     3794&        -&114053.42& 561207.3&SAB(s)d 		   &   19.76 &    9.04 &   2.27&   57.07 & 1383&Ursa Major Cl.       &   1  \\
      66&   186024&        - &    6651&     3813&        -&114118.65& 363248.3&SA(rs)b:   	   &   20.97 &    9.77 &   2.57&   65.10 & 1468&Ursa Maj. S S	     &   1  \\
      67&   268076&        - &    6706&        -&        -&114414.83& 550205.9&SB(s)m: 		   &   20.51 &    8.99 &   2.01&   50.56 & 1436&Ursa Major Cl.       &   1  \\
      68&   186045&        - &       -&        -&        -&114625.96& 345109.2&S?   		   &   20.17 &    8.93 &   0.53&   18.49 & 1412&Ursa Maj. S S	     &   1  \\
      69&   268088&        - &    6787&     3898&        -&114915.37& 560503.7&SA(s)ab;LINE;HII    &   16.73 &   10.47 &   4.12&   61.76 & 1171&Ursa Major Cl.       &   1  \\
      70&        -&        - &       -&        -&     2969&115231.27&-035220.1&SB(r)bc?;HII 	   &   23.10 & 9.01$^a$&   1.27&   50.90 & 1617&Crater Cl.	     &   1  \\
      71&   292042&        - &    6860&     3945&        -&115313.73& 604032.0&SB(rs)0+;LINER      &   17.99 &   10.55 &   4.84&   56.83 & 1259&Ursa Major Cl.       &   0  \\
      72&        -&        - &       -&     3952&     2972&115340.63&-035947.5&IBm: sp;HII 	   &   22.53 & 8.85$^a$&   1.58&   59.15 & 1577&Crater Cl.	     &   1  \\
      73&   269013&        - &    6870&     3953&        -&115348.92& 521936.4&SB(r)bc;HII/LINER   &   15.00 &   10.60 &   6.19&   61.69 & 1050&Ursa Major Cl.       &   1  \\
      74&   269019&        - &    6918&     3982&        -&115628.10& 550730.6&SAB(r)b:;HII;Sy2    &   15.83 &    9.52 &   1.94&   34.51 & 1108&Ursa Major Cl.       &   1  \\
      75&   269020&        - &    6919&        -&        -&115637.51& 553759.5&Sdm:   		   &   18.33 &    9.00 &   1.33&   71.57 & 1283&Ursa Major Cl.       &   1  \\
      76&   269022&        - &    6923&        -&        -&115649.43& 530937.3&Im:   		   &   15.27 &    8.72 &   1.94&   67.09 & 1069&Ursa Major Cl.       &   1  \\
      77&    13033&        - &    6993&     4030&        -&120023.64&-010600.0&SA(s)bc;HII   	   &   20.83 &   10.54 &   3.86&   40.12 & 1458&Crater Cl.	     &   1  \\
      78&    98019&        - &    6995&     4032&        -&120032.82& 200426.0&Im:   		   &   18.13 &    9.20 &   1.63&   33.05 & 1269&Coma I Cl.	     &   1  \\
      79&    69024&        - &    7001&     4019&      755&120110.39& 140616.2&SBb? sp   	   &   21.54 &    8.62 &   1.94&   84.36 & 1508&Virgo Out.	     &   1  \\
      80&    69027&        - &    7002&     4037&        -&120123.67& 132403.7&SB(rs)b:   	   &   17.00 &    9.51 &   2.57&   28.84 & 932&Virgo Out.	     &   1  \\
      81&    13046&        - &    7021&     4045&        -&120242.26& 015836.4&SAB(r)a;HII   	   &   17.00 &    9.94 &   2.73&   52.14 & 2011&Virgo Out.	     &   1  \\
      82&    98037&        - &       -&        -&        -&120335.94& 160320.0&Sab   		   &   17.00 &    8.69 &   0.87&   56.01 & 931&Virgo Out.	     &   1  \\
      83&    41031&        - &    7035&        -&        -&120340.14& 023828.4&SB(r)a:;HII   	   &   17.60 &    8.53 &   1.38&   75.09 & 1232&Crater Cl.	     &   1  \\
      84&    69036&        - &    7048&     4067&        -&120411.55& 105115.8&SA(s)b:   	   &   17.00 &    9.39 &   1.23&   39.46 & 2424&Virgo Out.	     &   1  \\
      85&   243044&        - &    7095&     4100&        -&120608.60& 493456.3&(R')SA(rs)bc;HII    &   15.31 &   10.07 &   4.88&   72.43 & 1072&Ursa Major Cl.       &   1  \\
      86&    41041&        - &    7111&     4116&        -&120736.82& 024132.0&SB(rs)dm   	   &   17.00 &    9.23 &   3.40&   54.24 & 1309&Virgo Out.	     &   1  \\
      87&    69058&        - &    7117&     4124&        -&120809.64& 102243.4&SA(r)0+   	   &   17.00 &   10.01 &   4.19&   72.67 & 1652&Virgo Out.	     &   0  \\
      88&    41042&        - &    7116&     4123&        -&120811.11& 025241.8&SB(r)c;Sbrst;HII    &   17.00 &    9.63 &   3.57&   47.49 & 1326&Virgo Out.	     &   1  \\
      89&    69088&       66 &    7215&     4178&        -&121246.45& 105157.5&SB(rs)dm;HII   	   &   17.00 &    9.61 &   5.02&   71.57 & 369&Virgo N Cl.	     &   1  \\
      90&    13104&        - &    7214&     4179&        -&121252.11& 011758.9&S0 edge-on   	   &   17.00 &   10.26 &   4.11&   80.56 & 1279&Virgo Out.	     &   0  \\
      91&    98108&       92 &    7231&     4192&        -&121348.29& 145401.2&SAB(s)ab;HII;Sy      & 17.00  &   10.65 &   9.83&   90.00 & -135&Virgo N Cl.	     &   1  \\
      92&    69101&      131 &    7255&        -&     3061&121504.44& 140144.3&SBc? sp 		    & 17.00  &    9.10 &   1.91&   77.41 & 2317&Virgo N Cl.	     &   1  \\
      93&   187029&        - &    7256&     4203&        -&121505.06& 331150.4&SAB0-:;LINER;Sy3     & 15.59  &   10.44 &   3.47&   23.75 & 1091&Coma I Cl.	     &   1  \\
      94&    69104&      145 &    7260&     4206&        -&121516.81& 130126.3&SA(s)bc:   	    & 17.00  &    9.54 &   4.45&   81.71 & 702&Virgo N Cl.	     &   1  \\
      95&    69107&      152 &    7268&     4207&        -&121530.50& 093505.6&Scd   		    & 17.00  &    9.66 &   1.71&   55.67 & 592&Virgo N Cl.	     &   1  \\
      96&    69110&      157 &    7275&     4212&        -&121539.36& 135405.4&SAc:;HII 	    & 17.00  &   10.01 &   2.99&   50.58 & -83&Virgo N Cl.	     &   1  \\
      97&    69112&      167 &    7284&     4216&        -&121554.44& 130857.8&SAB(s)b:;HII/LINER   & 17.00  &   11.00 &   8.16&   81.28 & 140&Virgo N Cl.	     &   1  \\
      98&    69119&      187 &    7291&     4222&        -&121622.52& 131825.5&Sc   		    & 17.00  &    9.31 &   3.03&   81.47 & 226&Virgo N Cl.	     &   1  \\
      99&    69123&      213 &    7305&        -&     3094&121656.00& 133731.0&S;BCD   		    & 17.00  &    8.82 &   0.76&   18.49 & -162&Virgo N Cl.	     &   1  \\
     100&    98130&      226 &    7315&     4237&        -&121711.42& 151926.3&SAB(rs)bc;HII   	    & 17.00  &    9.98 &   2.27&   49.35 & 864&Virgo N Cl.	     &   1  \\
     101&   158060&        - &    7338&     4251&        -&121808.31& 281031.1&SB0? sp   	    & 15.30  &   10.20 &   3.45&   55.29 & 1014&Coma I Cl.	     &   0  \\
     102&    98144&      307 &    7345&     4254&        -&121849.63& 142459.4&SA(s)c   	    & 17.00  &   10.39 &   5.64&   39.90 & 2405&Virgo N Cl.	     &   1  \\
     103&    42015&      341 &    7361&     4260&        -&121922.24& 060555.2&SB(s)a   	    & 23.00  &   10.35 &   3.51&   72.67 & 1935&Virgo B 	     &   1  \\
     104&    99015&        - &    7366&        -&        -&121928.66& 171349.4&Spiral   	    & 17.00  &    8.80 &   1.05&   55.09 & 925&Virgo Out.	     &   1  \\
     105&    99014&      355 &    7365&     4262&        -&121930.58& 145239.8&SB(s)0-?   	    & 17.00  &    9.88 &   1.82&   25.22 & 1369&Virgo A 	     &   1  \\
     106&    42032&      393 &    7385&     4276&        -&122007.50& 074131.2&S(s)c II   	    & 23.00  &    9.37 &   1.62&   28.52 & 2617&Virgo B 	     &   1  \\
     107&    42033&      404 &    7387&        -&        -&122017.35& 041205.1&Sd(f) 		    & 17.00  &    8.98 &   1.87&   79.98 & 1733&Virgo S Cl.	     &   1  \\
     108&    42037&      434 &       -&     4287&        -&122048.49& 053823.5&Sc(f)   		    & 23.00  &    9.25 &   1.29&   71.63 & 2155&Virgo B 	     &   1  \\
     109&    42038&      449 &    7403&     4289&        -&122102.25& 034319.7&SA(s)cd: sp 	    & 17.00  &    9.39 &   3.13&   83.55 & 2541&Virgo S Cl.	     &   1  \\
     110&    70024&      465 &    7407&     4294&        -&122117.79& 113040.0&SB(s)cd   	    & 17.00  &    9.23 &   2.59&   60.50 & 357&Virgo N Cl.	     &   1  \\
     111&    99024&      483 &    7412&     4298&        -&122132.76& 143622.2&SA(rs)c   	    & 17.00  &   10.10 &   3.62&   57.10 & 1136&Virgo A 	     &   1  \\
     112&    42044&      492 &    7413&     4300&        -&122141.47& 052305.4&Sa   		    & 23.00  &   10.04 &   1.81&   61.37 & 2310&Virgo B 	     &   1  \\
     113&    99027&      497 &    7418&     4302&        -&122142.48& 143553.9&Sc: sp   	    & 17.00  &   10.44 &   7.05&   81.47 & 1150&Virgo A 	     &   1  \\
     114&    42045&      508 &    7420&     4303&        -&122154.90& 042825.1&SAB(rs)bc;HII;Sy2    & 17.00  &   10.51 &   5.81&   26.12 & 1568&Virgo S Cl.	     &   1  \\
     115&    42047&      517 &    7422&        -&        -&122201.30& 050600.2&SBab(s)   	    & 17.00  &    9.24 &   1.11&   78.46 & 1864&Virgo S Cl.	     &   1  \\
     116&    70031&      522 &    7432&     4305&        -&122203.60& 124427.3&SA(r)a   	    & 17.00  &    9.62 &   2.08&   58.36 & 1888&Virgo A 	     &   1  \\
     117&    70029&      524 &    7431&     4307&        -&122205.63& 090236.8&Sb   		    & 23.00  &   10.35 &   3.19&   74.94 & 1035&Virgo B 	     &   1  \\
     118&    42053&      552 &    7439&        -&        -&122227.25& 043358.7&SAB(s)cd 	    & 17.00  &    8.67 &   1.73&   45.87 & 1296&Virgo S Cl.	     &   1  \\
     119&    99029&      559 &    7442&     4312&        -&122231.36& 153216.5&SA(rs)ab: sp 	    & 17.00  &    9.92 &   3.98&   90.00 & 153&Virgo A  	     &   1  \\
     120&    70034&      570 &    7445&     4313&        -&122238.55& 114803.4&SA(rs)ab: sp   	    & 17.00  &   10.08 &   4.12&   90.00 & 1443&Virgo A 	     &   1  \\
     121&    70035&      576 &    7447&     4316&        -&122242.24& 091956.9&Sbc     		    & 23.00  &   10.09 &   2.50&   76.52 & 1254&Virgo B 	     &   1  \\
     122&    99030&      596 &    7450&     4321&        -&122254.90& 154920.6&SAB(s)bc;LINER;HII   & 17.00  &   10.71 &   6.74&   23.32 & 1575&Virgo A 	     &   1  \\
     123&    42063&      613 &    7451&     4324&        -&122306.18& 051501.5&SA(r)0+   	    & 17.00  &   10.14 &   2.60&   68.83 & 1670&Virgo S Cl.	     &   1  \\
     124&    70039&      630 &    7456&     4330&        -&122317.25& 112204.7&Scd   		    & 17.00  &    9.52 &   4.73&   83.55 & 1564&Virgo A 	     &   1  \\
     125&    42068&      648 &    7461&     4339&        -&122334.94& 060454.2&E0;Sy2   	    & 23.00  &   10.30 &   2.38&   25.22 & 1298&Virgo B 	     &   0  \\
     126&    99036&      654 &    7467&     4340&        -&122335.31& 164319.9&SB(r)0+   	    & 17.00  &   10.24 &   2.93&   47.21 & 930&Virgo A  	     &   0  \\
     127&    42070&      656 &    7465&     4343&        -&122338.70& 065714.7&SA(rs)b:  	    & 23.00  &   10.24 &   2.18&   58.74 & 1014&Virgo B 	     &   1  \\
     128&    42072&      667 &    7469&        -&     3259&122348.52& 071112.6&SAB(s)dm?   	    & 23.00  &    9.31 &   1.79&   61.85 & 1420&Virgo B 	     &   1  \\
     129&    99038&      685 &    7473&     4350&        -&122357.81& 164136.1&SA0;LINER   	    & 17.00  &   10.29 &   2.85&   55.29 & 1241&Virgo A 	     &   0  \\
     130&    70045&      692 &    7476&     4351&        -&122401.56& 121218.1&SB(rs)ab pec:   	    & 17.00  &    9.17 &   2.10&   54.09 & 2324&Virgo A 	     &   1  \\
     131&    42079&      697 &    7474&        -&     3267&122405.53& 070228.6&SA(s)cd 		    & 23.00  &    9.41 &   1.26&   18.29 & 1231&Virgo B 	     &   1  \\
     132&    42080&      699 &    7477&        -&     3268&122407.44& 063626.9&Sm/Im   		    & 23.00  &    9.13 &   1.15&   21.68 & 727&Virgo B  	     &   1  \\
     133&   158099&        - &    7483&     4359&        -&122411.06& 313117.8&SB(rs)c? sp   	    & 17.90  &    9.26 &   2.62&   68.42 & 1253&Coma I Cl.	     &   1  \\
     134&    70048&      713 &    7482&     4356&        -&122414.53& 083208.9&Sc   		    & 23.00  &    9.96 &   3.07&   76.76 & 1137&Virgo B 	     &   1  \\
     135&    42083&      731 &    7488&     4365&        -&122428.23& 071903.1&E3   		    & 23.00  &   11.48 &   6.71&   48.89 & 1240&Virgo B 	     &   1  \\
     136&    42089&      758 &    7492&     4370&        -&122454.93& 072640.4&Sa   		    & 23.00  &   10.14 &   1.68&   48.89 & 784&Virgo B  	     &   1  \\
     137&    70057&      759 &    7493&     4371&        -&122455.43& 114215.4&SB(r)0+   	    & 17.00  &   10.58 &   4.44&   64.35 & 943&Virgo A  	     &   0  \\
     138&    70058&      763 &    7494&     4374&        -&122503.78& 125313.1&E1;LERG;LINER;Sy2    & 17.00  &   11.18 &   7.58&   18.71 & 910&Virgo A  	     &   1  \\
     139&    42093&      787 &    7498&     4376&        -&122518.06& 054428.3&Im   		    & 23.00  &    9.00 &   1.54&   53.52 & 1136&Virgo B 	     &   1  \\
     140&    42092&      785 &    7497&     4378&        -&122518.09& 045530.2&(R)SA(s)a;Sy2   	    & 17.00  &   10.03 &   3.33&   39.05 & 2557&Virgo S Cl.	     &   1  \\
     141&    70061&      792 &    7503&     4380&        -&122522.17& 100100.5&SA(rs)b:?   	    & 23.00  &   10.32 &   3.58&   59.46 & 971&Virgo B  	     &   1  \\
     142&    99044&      801 &    7507&     4383&        -&122525.50& 162812.0&Sa? pec;HII   	    & 17.00  &    9.42 &   2.17&   56.06 & 1710&Virgo A 	     &   1  \\
     143&    42095&      827 &    7513&        -&        -&122542.63& 071300.1&SB(s)cd: sp   	    & 23.00  &    9.60 &   2.82&   77.33 & 992&Virgo B  	     &   1  \\
     144&    70068&      836 &    7520&     4388&        -&122546.82& 123943.5&SA(s)b: sp;Sy2       & 17.00  &   10.14 &   6.10&   79.55 & 2515&Virgo A 	     &   1  \\
     145&    70067&      849 &    7519&     4390&        -&122550.67& 102732.6&Sbc(s) II 	    & 23.00  &    9.31 &   1.76&   46.16 & 1103&Virgo B 	     &   1  \\
     146&    42098&      851 &    7518&        -&     3322&122554.12& 073317.4&SAB(s)cd: sp   	    & 23.00  &    9.38 &   2.27&   75.40 & 1195&Virgo B 	     &   1  \\
     147&    42099&      859 &    7522&        -&        -&122558.30& 032547.3&Sd(f)   		    & 17.00  &    9.45 &   2.58&   80.66 & 1428&Virgo S Cl.	     &   1  \\
     148&    99049&      865 &    7526&     4396&        -&122558.80& 154017.3&SAd: sp 		    & 17.00  &    9.25 &   3.49&   75.40 & -124&Virgo A 	     &   1  \\
     149&    70071&      873 &    7528&     4402&        -&122607.56& 130646.0&Sb   		    & 17.00  &   10.04 &   4.12&   75.67 & 234&Virgo A  	     &   1  \\
     150&    70072&      881 &    7532&     4406&        -&122611.74& 125646.4&S0(3)/E3   	    & 17.00  &   11.22 &  12.37&   54.51 & -221&Virgo A 	     &   1  \\
     151&    70076&      912 &    7538&     4413&        -&122632.25& 123639.5&(R')SB(rs)ab:   	    & 17.00  &    9.68 &   2.35&   55.05 & 105&Virgo A  	     &   1  \\
     152&    42104&      921 &    7536&     4412&        -&122636.10& 035752.7&SB(r)b? pec;LINER    & 17.00  &    9.30 &   1.63&   23.46 & 2289&Virgo S Cl.	     &   1  \\
     153&    42105&      938 &    7541&     4416&        -&122646.72& 075508.4&SB(rs)cd:;Sbrst      & 17.00  &    9.34 &   1.67&   27.27 & 1395&Virgo S Cl.	     &   1  \\
     154&    70082&      939 &    7546&        -&        -&122647.23& 085304.6&SAB(s)cd   	    & 23.00  &    9.49 &   2.50&   18.29 & 1271&Virgo B 	     &   1  \\
     155&    70080&      944 &    7542&     4417&        -&122650.62& 093503.0&SB0: s   	    & 23.00  &   10.65 &   3.31&   68.83 & 832&Virgo B  	     &   0  \\
     156&    99054&      958 &    7551&     4419&        -&122656.43& 150250.7&SB(s)a;LINER;HII     & 17.00  &   10.24 &   3.29&   74.27 & -273&Virgo A 	     &   1  \\
     157&    42106&      957 &    7549&     4420&        -&122658.48& 022939.7&SB(r)bc:   	    & 17.00  &    9.28 &   2.03&   61.69 & 1695&Virgo S Cl.	     &   1  \\
     158&    42107&      971 &    7556&     4423&        -&122708.97& 055248.6&Sdm:   		    & 23.00  &    9.04 &   2.71&   81.35 & 1120&Virgo B 	     &   1  \\
     159&    70090&      979 &    7561&     4424&        -&122711.59& 092514.0&SB(s)a:;HII  	    & 23.00  &   10.17 &   3.66&   62.11 & 438&Virgo B  	     &   1  \\
     160&    42111&     1002 &    7566&     4430&        -&122726.41& 061546.0&SB(rs)b:   	    & 23.00  &    9.83 &   2.44&   27.59 & 1450&Virgo B 	     &   1  \\
     161&    70093&     1003 &    7568&     4429&        -&122726.56& 110627.1&SA(r)0+;LINER;HII    & 17.00  &   10.79 &   6.22&   65.09 & 1130&Virgo A 	     &   1  \\
     162&    70098&     1030 &    7575&     4435&        -&122740.49& 130444.2&SB(s)0;LINER;HII     & 17.00  &   10.30 &   3.37&   45.49 & 775&Virgo A  	     &   0  \\
     163&    70097&     1043 &    7574&     4438&        -&122745.59& 130031.8&Sb(tides);LINER      & 17.00  &   10.66 &   8.68&   68.57 &  70&Virgo A  	     &   1  \\
     164&    70099&     1047 &    7581&     4440&        -&122753.57& 121735.6&SB(rs)a   	    & 17.00  &    9.91 &   1.87&   26.61 & 724&Virgo A  	     &   1  \\
     165&    42117&     1048 &    7579&        -&        -&122755.39& 054316.4&Sdm:   		    & 23.00  &    8.86 &   1.33&   74.76 & 2252&Virgo B 	     &   1  \\
     166&    70100&     1062 &    7583&     4442&        -&122803.89& 094813.0&SB(s)0   	    & 23.00  &   10.67 &   4.32&   68.83 & 517&Virgo B  	     &   0  \\
     167&    70104&     1086 &    7587&     4445&        -&122815.94& 092610.7&Sab: sp   	    & 23.00  &    9.96 &   2.51&   90.00 & 328&Virgo B  	     &   1  \\
     168&    70108&     1091 &    7590&        -&        -&122818.77& 084346.1&Sbc  		    & 23.00  &    8.64 &   1.26&   61.00 & 1119&Virgo B 	     &   1  \\
     169&    99063&        - &    7595&        -&     3391&122827.28& 182455.1&Scd:   		    & 24.30  &    9.28 &   1.58&   44.22 & 1701&Coma I Cl.	     &   1  \\
     170&    99062&     1110 &    7594&     4450&        -&122829.63& 170505.8&SA(s)ab;LINER;Sy3    & 17.00  &   10.70 &   5.59&   56.97 & 1954&Virgo A 	     &   1  \\
     171&    70111&     1118 &    7600&     4451&        -&122840.55& 091532.2&Sbc:   		    & 23.00  &    9.69 &   1.62&   49.35 & 865&Virgo B  	     &   1  \\
     172&    99065&     1126 &    7602&        -&     3392&122843.26& 145958.2&SAb: 		    & 17.00  &    9.77 &   2.57&   65.79 & 1687&Virgo A 	     &   1  \\
     173&    42124&     1145 &    7609&     4457&        -&122859.01& 033414.2&(R)Sb(rs)II;LINER    & 17.00  &   10.43 &   3.38&   18.49 & 884&Virgo S Cl.	     &   1  \\
     174&    70116&     1154 &    7614&     4459&        -&122900.03& 135842.9&SA(r)0+;HII;LINER    & 17.00  &   10.78 &   4.11&   41.90 & 1210&Virgo A 	     &   1  \\
     175&    70115&     1158 &    7613&     4461&        -&122903.01& 131101.5&SB(s)0+:   	    & 17.00  &   10.40 &   3.31&   68.83 & 1919&Virgo A 	     &   1  \\
     176&    70121&     1190 &    7622&     4469&        -&122928.03& 084459.7&SB(s)0/a? sp   	    & 23.00  &   10.64 &   4.20&   76.78 & 508&Virgo B  	     &   1  \\
     177&    42132&     1205 &    7627&     4470&        -&122937.78& 074927.1&Sa?;HII   	    & 17.00  &    9.20 &   1.52&   50.53 & 2339&Virgo S Cl.	     &   1  \\
     178&    42134&     1226 &    7629&     4472&        -&122946.76& 080001.7&E2/S0;Sy2;LINER      & 17.00  &   11.59 &  11.29&   40.97 & 868&Virgo S Cl.	     &   1  \\
     179&    70125&     1231 &    7631&     4473&        -&122948.87& 132545.7&E5   		    & 17.00  &   10.71 &   4.69&   54.51 & 2236&Virgo A 	     &   1  \\
     180&    70129&     1253 &    7638&     4477&        -&123002.17& 133811.2&SB(s)0:?;Sy2   	    & 17.00  &   10.58 &   3.56&   23.75 & 1353&Virgo A 	     &   1  \\
     181&    70133&     1279 &    7645&     4478&        -&123017.42& 121942.8&E2   		    & 17.00  &   10.09 &   1.83&   33.89 &  1370&Virgo A	     &   0  \\
     182&    42139&     1290 &    7647&     4480&        -&123026.78& 041447.3&SAB(s)c   	    & 17.00  &    9.38 &   2.10&   59.17 &  2438&Virgo S Cl.	     &   1  \\
     183&    70139&     1316 &    7654&     4486&        -&123049.42& 122328.0&E+0-1 pec;NLRG;Sy    & 17.00  &   11.36 &   9.42&   41.90 &  1292&Virgo A	     &   1  \\
     184&    70140&     1326 &    7657&     4491&        -&123057.13& 112900.8&SB(s)a:   	    & 17.00  &    9.55 &   1.95&   61.37 &   497&Virgo A	     &   1  \\
     185&    42141&     1330 &    7656&     4492&        -&123059.74& 080440.6&SA(s)a?   	    & 17.00  &   10.06 &   2.48&   18.71 &  1777&Virgo S Cl.	     &   1  \\
     186&   129005&        - &    7662&     4494&        -&123124.03& 254629.9&E1-2;LINER   	    & 18.71  &   10.88 &   4.59&   30.44 &  1310&Coma I Cl.	     &   0  \\
     187&    42144&     1375 &    7668&     4505&        -&123139.21& 035622.1&SB(rs)m   	    & 17.00  &    9.41 &   3.36&   38.04 &  1732&Virgo S Cl.	     &   1  \\
     188&    99075&     1379 &    7669&     4498&        -&123139.57& 165110.1&SAB(s)d 		    & 17.00  &    9.37 &   2.86&   60.50 &  1505&Virgo A	     &   1  \\
     189&    99077&     1393 &    7676&        -&      797&123154.76& 150726.2&SB(s)c II.5   	    & 17.00  &    8.94 &   1.71&   50.58 &  2100&Virgo A	     &   1  \\
     190&    99076&     1401 &    7675&     4501&        -&123159.22& 142513.5&SA(rs)b;HII;Sy2      & 17.00  &   10.98 &   6.78&   61.59 &  2284&Virgo A	     &   1  \\
     191&    99078&     1410 &    7677&     4502&        -&123203.35& 164115.8&Scd:   		    & 17.00  &    8.56 &   1.14&   53.52 &  1629&Virgo A	     &   1  \\
     192&    70152&     1419 &    7682&     4506&        -&123210.53& 132510.6&Sa pec?   	    & 17.00  &    9.39 &   1.69&   41.90 &   737&Virgo A	     &   1  \\
     193&    70157&     1450 &    7695&        -&     3476&123241.88& 140301.8&IB(s)m:		    & 17.00  &    9.03 &   2.13&   49.80 &  -173&Virgo A	     &   1  \\
     194&    14063&        - &    7694&     4517&        -&123245.59& 000654.1&SA(s)cd: sp   	    & 17.00  &   10.46 &   9.92&   82.79 &  1129&Virgo Out.	     &   1  \\
     195&    99087&     1479 &    7703&     4516&        -&123307.56& 143429.8&SB(rs)ab?   	    & 17.00  &    9.66 &   1.97&   72.01 &   958&Virgo A	     &   1  \\
     196&    70167&     1508 &    7709&     4519&        -&123330.25& 083917.1&SB(rs)d   	    & 17.00  &    9.21 &   2.80&   46.67 &  1212&Virgo S Cl.	     &   1  \\
     197&    70168&     1516 &    7711&     4522&        -&123339.66& 091029.5&SB(s)cd: sp   	    & 17.00  &    9.38 &   3.62&   74.76 &  2330&Virgo S Cl.	     &   1  \\
     198&   159016&        - &    7714&     4525&        -&123351.19& 301639.1&Scd:   		    & 16.77  &    9.29 &   2.31&   57.77 &  1174&Coma I Cl.	     &   1  \\
     199&    99090&     1532 &    7716&        -&      800&123356.66& 152117.4&SB(rs)c pec? 	    & 17.00  &    9.07 &   1.69&   45.89 &  2335&Virgo A	     &   1  \\
     200&    42155&     1535 &    7718&     4526&        -&123403.03& 074156.9&SAB(s)0:   	    & 17.00  &   10.96 &   7.94&   75.93 &   448&Virgo S Cl.	     &   1  \\
     201&    42156&     1540 &    7721&     4527&        -&123408.50& 023913.7&SAB(s)bc;HII;LINER   & 17.00  &   10.67 &   6.23&   71.76 &  1736&Virgo S Cl.	     &   1  \\
     202&    70173&     1549 &    7728&        -&     3510&123414.79& 110417.7&dE3,N   		    & 17.00  &    9.02 &   0.81&   18.71 &  1357&Virgo A	     &   0  \\
     203&    42158&     1554 &    7726&     4532&        -&123419.33& 062803.7&IBm;HII   	    & 17.00  &    9.21 &   2.95&   66.45 &  2021&Virgo S Cl.	     &   1  \\
     204&    42159&     1555 &    7727&     4535&        -&123420.31& 081151.9&SAB(s)c;HII   	    & 17.00  &   10.45 &   6.76&   48.27 &  1962&Virgo S Cl.	     &   1  \\
     205&    14068&     1562 &    7732&     4536&        -&123427.13& 021116.4&SAB(rs)bc;HII;Sbrst  & 17.00  &   10.26 &   7.50&   69.76 &  1807&Virgo S Cl.	     &   1  \\
     206&    42162&     1575 &    7736&        -&     3521&123439.42& 070936.0&SBm pec;BCD   	    & 17.00  &    9.24 &   1.51&   44.22 &   597&Virgo S Cl.	     &   1  \\
     207&    99093&     1588 &    7742&     4540&        -&123450.87& 153305.2&SAB(rs)cd;LINER;Sy1  & 17.00  &    9.69 &   2.31&   30.85 &  1288&Virgo A	     &   1  \\
     208&    99096&     1615 &    7753&     4548&        -&123526.43& 142946.8&SBb(rs);LINER;Sy     & 17.00  &   10.74 &   5.44&   40.39 &   484&Virgo A	     &   1  \\
     209&        -&        - &       -&     4546&        -&123529.51&-034735.5&SB(s)0-:   	    & 15.00  &10.48$^a$&   3.08&   67.33 &  1050&Virgo Out.	     &   0  \\
     210&    70182&     1619 &    7757&     4550&        -&123530.61& 121315.4&SB0: sp;LINER 	    & 17.00  &    9.98 &   2.45&   70.35 &   381&Virgo A	     &   1  \\
     211&    70184&     1632 &    7760&     4552&        -&123539.88& 123321.7&E;LINER;HII;Sy2      & 17.00  &   10.80 &   5.60&   32.77 &   322&Virgo A	     &   1  \\
     212&    99098&        - &    7768&     4561&        -&123608.14& 191921.4&SB(rs)dm   	    & 20.14  &    9.14 &   1.65&   38.04 &  1410&Coma I Cl.	     &   1  \\
     213&   129010&        - &    7772&     4565&        -&123620.78& 255915.6&SA(s)b? sp;Sy3;Sy1.9 & 17.61  &   11.12 &  11.97&   87.55 &  1233&Coma I Cl.	     &   1  \\
     214&    70186&     1664 &    7773&     4564&        -&123626.99& 112621.5&E6   		    & 17.00  &   10.25 &   3.23&   65.09 &  1165&Virgo A	     &   0  \\
     215&    70189&     1673 &    7777&     4567&        -&123632.71& 111528.8&SA(rs)bc   	    & 17.00  &    9.92 &   3.41&   44.50 &  2277&Virgo A	     &   1  \\
     216&    70188&     1676 &    7776&     4568&        -&123634.26& 111420.0&SA(rs)bc   	    & 17.00  &   10.33 &   4.97&   67.76 &  2255&Virgo A	     &   1  \\
     217&    70192&     1690 &    7786&     4569&        -&123649.80& 130946.3&SAB(rs)ab;LINER;Sy   & 17.00  &   10.66 &   9.23&   90.00 &  -216&Virgo A	     &   1  \\
     218&    42178&     1692 &    7785&     4570&        -&123653.40& 071448.0&S0(7)/E7   	    & 17.00  &   10.48 &   3.84&   77.67 &  1730&Virgo S Cl.	     &   0  \\
     219&    70195&     1720 &    7793&     4578&        -&123730.55& 093318.4&SA(r)0:   	    & 17.00  &   10.19 &   2.93&   46.35 &  2284&Virgo E Cl.	     &   0  \\
     220&    70197&     1727 &    7796&     4579&        -&123743.52& 114905.5&SAB(rs)b;LINER;Sy1.9 & 17.00  &   10.94 &   5.91&   39.46 &  1520&Virgo A	     &   1  \\
     221&    42183&     1730 &    7794&     4580&        -&123748.40& 052206.4&SAB(rs)a pec   	    & 17.00  &    9.99 &   2.33&   44.61 &  1032&Virgo S Cl.	     &   1  \\
     222&    70199&     1757 &    7803&     4584&        -&123817.89& 130635.5&SAB(s)a?   	    & 17.00  &    9.30 &   1.55&   48.89 &  1783&Virgo A	     &   1  \\
     223&    42186&     1758 &    7802&        -&        -&123820.82& 075328.7&Sdm   		    & 17.00  &    8.62 &   1.84&   79.98 &  1788&Virgo S Cl.	     &   1  \\
     224&    42187&     1760 &    7804&     4586&        -&123828.44& 041908.8&SA(s)a: sp   	    & 17.00  &   10.22 &   3.78&   76.78 &   792&Virgo S Cl.	     &   1  \\
     225&    70202&     1778 &    7817&        -&     3611&123904.14& 132148.7&S?   		    & 17.00  &    8.72 &   1.47&   63.00 &  2750&Virgo E Cl.	     &   1  \\
     226&    42191&     1780 &    7821&     4591&        -&123912.44& 060044.3&Sb   		    & 17.00  &    9.31 &   1.57&   59.46 &  2424&Virgo S Cl.	     &   1  \\
     227&    14091&        - &    7819&     4592&        -&123918.74& 0-3155.2&SA(s)dm:   	    & 15.27  &    9.16 &   4.25&   73.48 &  1069&Virgo Out.	     &   1  \\
     228&        -&        - &       -&        -&        -&123922.26&-053953.3&Pec   		    &171.43  &       - &   0.58&   37.09 & 12000&Background	     &   0  \\
     229&    70204&     1809 &    7825&        -&     3631&123948.02& 125826.1&S?   		    & 17.00  &    8.89 &   1.09&   54.34 &  2839&Virgo E Cl.	     &   0  \\
     230&    99106&     1811 &    7826&     4595&        -&123951.91& 151752.1&SAB(rs)b?   	    & 17.00  &    9.15 &   1.95&   52.84 &   632&Virgo E Cl.	     &   1  \\
     231&    70206&     1813 &    7828&     4596&        -&123955.94& 101033.9&SB(r)0+;LINER:       & 17.00  &   10.62 &   4.35&   39.05 &  1834&Virgo E Cl.	     &   1  \\
     232&    70213&     1859 &    7839&     4606&        -&124057.56& 115443.6&SB(s)a:   	    & 17.00  &    9.77 &   3.01&   67.33 &  1645&Virgo E Cl.	     &   1  \\
     233&    70216&     1868 &    7843&     4607&        -&124112.41& 115311.9&SBb? sp   	    & 17.00  &    9.60 &   3.01&   81.28 &  2255&Virgo E Cl.	     &   1  \\
     234&    70214&     1869 &    7842&     4608&        -&124113.29& 100920.9&SB(r)0   	    & 17.00  &   10.33 &   3.40&   32.77 &  1864&Virgo E Cl.	     &   0  \\
     235&    42205&     1883 &    7850&     4612&        -&124132.76& 071853.2&(R)SAB0   	    & 17.00  &    9.93 &   2.70&   38.06 &  1875&Virgo S Cl.	     &   0  \\
     236&    70223&     1903 &    7858&     4621&        -&124202.32& 113848.9&E5  		    & 17.00  &   10.99 &   5.26&   26.61 &   444&Virgo E Cl.	     &   0  \\
     237&    42208&     1923 &    7871&     4630&        -&124231.15& 035737.3&IB(s)m?   	    & 17.00  &    9.51 &   1.97&   41.66 &   742&Virgo S Cl.	     &   1  \\
     238&    14109&        - &    7869&     4629&        -&124232.67&-012102.4&SAB(s)m pec 	    & 15.94  &    8.46 &   1.33&   38.97 &  1116&Virgo Out.	     &   0  \\
     239&    99112&     1932 &    7875&     4634&        -&124240.96& 141745.0&SBcd: sp   	    & 17.00  &    9.57 &   3.59&   79.98 &   116&Virgo E Cl.	     &   1  \\
     240&    70229&     1938 &    7880&     4638&        -&124247.43& 112632.9&S0-   		    & 17.00  &   10.13 &   2.36&   44.61 &  1147&Virgo E Cl.	     &   0  \\
     241&    43002&     1939 &    7878&     4636&        -&124249.87& 024116.0&E/S0/1;LINER;Sy3     & 17.00  &   10.98 &   8.71&   48.89 &  1094&Virgo S Cl.	     &   1  \\
     242&    70230&     1943 &    7884&     4639&        -&124252.37& 131526.9&SAB(rs)bc;Sy1.8      & 17.00  &    9.85 &   2.92&   54.63 &  1048&Virgo E Cl.	     &   1  \\
     243&    15008&        - &    7895&     4643&        -&124320.14& 015842.1&SB(rs)0/a;LINER      & 17.00  &   10.57 &   3.97&   34.97 &  1346&Virgo Out.	     &   1  \\
     244&    71015&     1972 &    7896&     4647&        -&124332.45& 113457.4&SAB(rs)c   	    & 17.00  &   10.19 &   4.16&   44.24 &  1422&Virgo E Cl.	     &   1  \\
     245&    71016&     1978 &    7898&     4649&        -&124340.01& 113309.4&E2   		    & 17.00  &   11.34 &   8.33&   37.06 &  1095&Virgo E Cl.	     &   1  \\
     246&   100004&        - &    7901&     4651&        -&124342.63& 162336.2&SA(rs)c;LINER   	    & 17.00  &   10.13 &   3.84&   49.05 &   797&Virgo Out.	     &   1  \\
     247&    71019&     1987 &    7902&     4654&        -&124356.58& 130736.0&SAB(rs)cd;HII   	    & 17.00  &   10.14 &   5.18&   54.96 &  1039&Virgo E Cl.	     &   1  \\
     248&    71023&     2000 &    7914&     4660&        -&124431.97& 111125.9&E5   		    & 17.00  &   10.05 &   2.19&   43.72 &  1115&Virgo E Cl.	     &   0  \\
     249&    71026&     2006 &    7920&        -&     3718&124445.99& 122105.2&S   		    & 17.00  &    9.01 &   2.19&   72.78 &   844&Virgo E Cl.	     &   1  \\
     250&    43018&        - &    7924&     4665&        -&124505.96& 030320.5&SB(s)0/a   	    & 17.00  &   10.58 &   3.99&   20.52 &   785&Virgo Out.	     &   0  \\
     251&    15015&        - &    7926&     4666&        -&124508.59&-002742.8&SABc:;HII;LINER      & 21.61  &   10.71 &   4.93&   70.35 &  1513&Virgo Out.	     &   1  \\
     252&    15016&        - &    7931&     4668&        -&124532.14&-003205.0&SB(s)d:;NLAGN   	    & 23.13  &    9.13 &   1.57&   55.67 &  1619&Virgo Out.	     &   1  \\
     253&    15019&        - &    7951&     4684&        -&124717.52&-024338.6&SB(r)0+;HII   	    & 21.29  &   10.26 &   2.94&   70.35 &  1490&Virgo Out.	     &   0  \\
     254&    71043&     2058 &    7965&     4689&        -&124745.56& 134546.1&SA(rs)bc   	    & 17.00  &   10.19 &   4.05&   41.02 &  1620&Virgo E Cl.	     &   1  \\
     255&    43028&        - &    7961&     4688&        -&124746.46& 042009.9&SB(s)cd   	    & 17.00  &    8.97 &   2.31&   25.98 &   984&Virgo Out.	     &   1  \\
     256&    15023&        - &       -&     4691&        -&124813.63&-031957.8&Aa pec;HII           & 15.99  &    9.98 &   3.38&   40.02 &  1119&Virgo Out.	     &   1  \\
     257&    71045&     2070 &    7970&     4698&        -&124822.92& 082914.3&SA(s)ab;Sy2   	    & 17.00  &   10.52 &   6.03&   90.00 &  1008&Virgo E Cl.	     &   1  \\
     258&        -&        - &       -&     4697&        -&124835.91&-054803.1&E6;AGN   	    & 17.73  &   11.10 &   7.93&   48.05 &  1241&Virgo Out.	     &   1  \\
     259&    43034&        - &    7975&     4701&        -&124911.56& 032319.4&SA(s)cd   	    & 17.00  &    9.27 &   2.17&   38.04 &   727&Virgo Out.	     &   1  \\
     260&   100011&        - &    7980&     4710&        -&124938.96& 150955.8&SA(r)0+? sp;HII      & 17.00  &   10.45 &   4.30&   74.27 &  1129&Virgo Out.	     &   1  \\
     261&    43040&        - &    7982&        -&        -&124950.19& 025110.4&Sd(f)   		    & 16.54  &    9.42 &   2.89&   79.30 &  1158&Virgo Out.	     &   1  \\
     262&    43041&        - &    7985&     4713&        -&124957.87& 051841.1&SAB(rs)d;LINER       & 17.00  &    9.22 &   2.43&   40.78 &   652&Virgo Out.	     &   1  \\
     263&   129027&        - &    7989&     4725&        -&125026.61& 253002.7&SAB(r)ab pec;Sy2     & 17.27  &   10.92 &   9.34&   51.19 &  1209&Coma I Cl.	     &   1  \\
     264&    15027&        - &    7991&        -&        -&125038.96& 012752.3&Sd(f) 		    & 18.17  &    9.06 &   2.04&   79.98 &  1272&Virgo Out.	     &   1  \\
     265&        -&        - &       -&     4720&        -&125042.78&-040921.0&Pec   		    & 21.49  & 9.05$^a$&   0.77&   40.78 &  1504&Virgo Out.	     &   1  \\
     266&        -&        - &       -&     4731&        -&125101.09&-062335.0&SB(s)cd   	    & 21.30  & 9.52$^a$&   5.96&   44.22 &  1491&Virgo Out.	     &   1  \\
     267&   129028&        - &    8005&     4747&        -&125145.96& 254638.3&SBcd? pec sp   	    & 16.84  &    9.50 &   4.12&   71.57 &  1179&Coma I Cl.	     &   1  \\
     268&    71060&        - &    8007&     4746&        -&125155.37& 120458.9&Sb: sp   	    & 17.00  &    9.42 &   1.96&   69.97 &  1779&Virgo Out.	     &   1  \\
     269&    71062&     2092 &    8010&     4754&        -&125217.56& 111849.2&SB(r)0-:   	    & 17.00  &   10.62 &   4.40&   61.37 &  1377&Virgo E Cl.	     &   0  \\
     270&    15029&        - &    8009&     4753&        -&125222.11&-011158.9&I0   		    & 17.70  &   10.93 &   6.92&   58.46 &  1239&Virgo Out.	     &   1  \\  												     
     271&   100015&        - &    8014&     4758&        -&125244.04& 155055.9&Im:;HII   	    & 17.00  &    9.33 &   3.48&   78.64 &  1240& Virgo Out.	     &   1  \\
     272&    71065&     2095 &    8016&     4762&        -&125256.05& 111350.9&SB(r)0 sp;LINER      & 17.00  &   10.59 &   7.99&   85.96 &   985& Virgo E Cl.	     &   0  \\
     273&    15031&        - &    8020&     4771&        -&125321.27& 011609.0&SAd? sp;NLAGN   	    & 17.00  &    9.88 &   3.58&   76.04 &  1119& Virgo Out.	     &   1  \\
     274&    15032&        - &    8021&     4772&        -&125329.17& 021006.0&SA(s)a;LINER;Sy3     & 17.00  &   10.25 &   4.25&   61.37 &  1038& Virgo Out.	     &   1  \\
     275&        -&        - &       -&     4775&        -&125345.70&-063719.8&SA(s)d   	    & 22.37  & 9.61$^a$&   2.06&   23.20 &  1566& Virgo Out.	     &   1  \\
     276&    71068&        - &    8022&     4779&        -&125350.86& 094235.7&SB(rs)bc;Sbrst       & 17.00  &    9.35 &   1.96&   37.30 &  2832& Virgo Out.	     &   1  \\
     277&    43060&        - &       -&     4791&        -&125443.97& 080310.7&cI   		    & 17.00  &    8.91 &   0.71&   50.56 &  2529& Virgo Out.	     &   1  \\
     278&    71071&        - &    8032&        -&        -&125444.19& 131414.2&S   		    & 16.01  &    9.31 &   2.46&   81.28 &  1121& Virgo Out.	     &   1  \\
     279&    15037&        - &    8041&        -&        -&125512.68& 000700.0&SB(s)d   	    & 17.00  &    9.24 &   3.09&   61.18 &  1321& Virgo Out.	     &   1  \\
     280&    43066&        - &    8043&     4799&        -&125515.53& 025347.9&S?   		    & 17.00  &    9.48 &   1.44&   63.00 &  2802& Virgo Out.	     &   1  \\
     281&    43068&        - &    8045&        -&        -&125523.62& 075434.0&IBm:    		    & 17.00  &    8.77 &   0.90&   18.29 &  2801& Virgo Out.	     &   1  \\
     282&    43069&        - &       -&     4803&        -&125533.67& 081425.8&Comp   		    & 17.00  &    9.30 &   0.89&   45.87 &  2664& Virgo Out.	     &   0  \\
     283&    43071&        - &    8054&     4808&        -&125548.94& 041814.7&SA(s)cd:;HII   	    & 17.00  &    9.49 &   2.54&   65.15 &   760& Virgo Out.	     &   1  \\
     284&        -&        - &       -&        -&     3908&125640.62&-073346.1&SB(s)d?;HII   	    & 18.51  & 9.71$^a$&   1.79&   69.02 &  1296& Virgo Out.	     &   1  \\
     285&    15049&        - &    8078&     4845&        -&125801.19& 013433.0&SA(s)ab sp;HII       & 17.00  &   10.46 &   4.65&   90.00 &  1097& Virgo Out.	     &   1  \\
     286&    71092&        - &    8102&     4866&        -&125927.14& 141015.8&SA(r)0+: sp;LINER    & 17.00  &   10.45 &   4.49&   84.22 &  1986& Virgo Out.	     &   1  \\
     287&    15055&        - &    8121&     4904&        -&130058.67&-000138.8&SB(s)cd;Sbrst   	    & 17.00  &    9.53 &   2.24&   45.05 &  1174& Virgo Out.	     &   1  \\
     288&        -&        - &       -&     4941&        -&130413.14&-053305.8&(R)SAB(r)ab:;Sy2     & 15.91  &10.04$^a$&   3.36&   81.97 &  1114& Virgo Out.	     &   1  \\
     289&        -&        - &       -&     4981&        -&130848.74&-064639.1&SAB(r)bc;LINER       & 23.97  &10.31$^a$&   2.60&   53.16 &  1678& Virgo Out.	     &   1  \\
     290&   189037&        - &    8271&     5014&        -&131131.16& 361654.9&Sa? sp   	    & 16.23  &    9.23 &   1.52&   70.35 &  1136& Canes Ven. Spur    &   1  \\
     291&   217031&        - &    8388&     5103&        -&132030.08& 430502.3&Sab    		    & 18.53  &    9.86 &   1.56&   48.22 &  1297& Canes Ven. Spur    &   0  \\
     292&   218010&        - &    8439&     5145&        -&132513.92& 431602.2&S?;HII;Sbrst   	    & 17.50  &    9.80 &   1.30&   41.31 &  1225& Canes Ven. Spur    &   1  \\
     293&    16069&        - &    8443&     5147&        -&132619.71& 020602.7&SB(s)dm   	    & 15.60  &    9.07 &   1.97&   36.11 &  1092& Virgo Out.	     &   1  \\
     294&   246017&        - &    8593&        -&      902&133601.22& 495739.0&Sb    		    & 22.97  &    9.56 &   2.09&   79.55 &  1608& Canes Ven. Spur    &   1  \\
     295&    73054&        - &    8616&     5248&        -&133732.07& 085306.2&(R)SB(rs)bc;Sy2;HII  & 16.46  &   10.43 &   5.50&   42.79 &  1152& Virgo-Libra Cl.    &   1  \\
     296&   190041&        - &    8675&     5273&        -&134208.34& 353915.2&SA(s)0;Sy1.9   	    & 15.20  &    9.95 &   2.43&   31.62 &  1064& Canes Ven. Spur    &   1  \\
     297&   246023&        - &    8711&     5301&        -&134624.61& 460626.7&SA(s)bc: sp   	    & 21.54  &    9.99 &   3.69&   76.52 &  1508& Canes Ven. Spur    &   1  \\
     298&   218047&        - &    8725&     5303&        -&134744.97& 381816.4&Pec   		    & 20.27  &    9.11 &   1.05&   49.80 &  1419& Canes Ven. Spur    &   1  \\
     299&    45108&        - &    8727&     5300&        -&134816.04& 035703.1&SAB(r)c    	    & 16.73  &    9.63 &   3.30&   49.82 &  1171& Virgo-Libra Cl.    &   1  \\
     300&   218058&        - &    8756&        -&        -&135035.89& 423229.5&Sab    		    & 19.34  &    9.47 &   1.54&   90.00 &  1354& Canes Ven. Spur    &   1  \\
     301&    17088&        - &    8790&     5334&     4338&135254.46&-010652.7&SB(rs)c:   	    & 19.71  &    9.75 &   3.64&   45.89 &  1380& Virgo-Libra Cl.    &   1  \\
     302&    45137&        - &    8821&     5348&        -&135411.27& 051338.8&SBbc: sp 	    & 20.61  &    9.24 &   3.00&   82.55 &  1443& Virgo-Libra Cl.    &   1  \\
     303&   295024&        - &    8843&     5372&        -&135446.01& 583959.4&S?   		    & 24.53  &    9.23 &   0.81&   37.55 &  1717& Canes Ven-Came. Cl.&   1  \\
     304&    46001&        - &    8831&     5356&        -&135458.46& 052001.4&SABbc: sp;HII 	    & 19.57  &   10.01 &   3.07&   75.82 &  1370& Virgo-Libra Cl.    &   1  \\
     305&    46003&        - &    8838&     5360&      958&135538.75& 045906.2&I0   		    & 16.73  &    9.13 &   1.74&   66.45 &  1171& Virgo-Libra Cl.    &   1  \\
     306&    46007&        - &    8847&     5363&        -&135607.21& 051517.2&I0?   		    & 16.23  &   10.78 &   5.81&   49.03 &  1136& Virgo-Libra Cl.    &   1  \\
     307&    46009&        - &    8853&     5364&        -&135612.00& 050052.1&SA(rs)bc pec;HII     & 17.74  &   10.25 &   6.20&   50.13 &  1242& Virgo-Libra Cl.    &   1  \\
     308&    46011&        - &    8857&        -&        -&135626.61& 042348.0&Sb(f)   		    & 15.59  &    8.61 &   1.02&   72.07 &  1091& Virgo-Libra Cl.    &   1  \\
     309&   272031&        - &    9036&     5486&        -&140724.97& 550611.1&SA(s)m: 		    & 19.76  &    8.70 &   1.63&   52.79 &  1383& Canes Ven-Came. Cl.&   1  \\
     310&    47010&        - &    9172&     5560&        -&142005.42& 035928.4&SB(s)b pec   	    & 24.54  &    9.94 &   2.51&   68.57 &  1718& Virgo-Libra Cl.    &   1  \\
     311&    47012&        - &    9175&     5566&        -&142019.95& 035600.9&SB(r)ab;LINER   	    & 21.31  &   10.81 &   5.75&   90.00 &  1492& Virgo-Libra Cl.    &   1  \\
     312&    47020&        - &    9183&     5576&        -&142103.68& 031615.6&E3   		    & 21.17  &   10.60 &   3.78&   46.35 &  1482& Virgo-Libra Cl.    &   0  \\
     313&    47022&        - &    9187&     5577&        -&142113.11& 032608.8&SA(rs)bc:   	    & 21.29  &    9.64 &   3.05&   75.14 &  1490& Virgo-Libra Cl.    &   1  \\
     314&    19012&        - &    9215&        -&        -&142327.12& 014334.7&SB(s)d 		    & 19.84  &    9.07 &   2.64&   63.18 &  1389& Virgo-Libra Cl.    &   1  \\
     315&   220015&        - &    9242&        -&        -&142521.02& 393222.5&Sc   		    & 20.57  &    8.76 &   4.07&   90.00 &  1440& Canes Ven. Spur    &   1  \\
     316&    47063&        - &    9308&     5638&        -&142940.39& 031400.2&E1   		    & 23.94  &   10.52 &   2.62&   30.44 &  1845& Virgo-Libra Cl.    &   0  \\
     317&    47066&        - &    9311&        -&     1022&143001.85& 034622.3&S?   		    & 24.51  &    8.94 &   1.22&   72.07 &  1716& Virgo-Libra Cl.    &   1  \\
     318&    47070&        - &    9328&     5645&        -&143039.35& 071630.3&SB(s)d   	    & 19.57  &    9.43 &   2.54&   55.67 &  1370& Virgo-Libra Cl.    &   1  \\
     319&    75064&        - &    9353&     5669&        -&143243.88& 095330.5&SAB(rs)cd   	    & 19.54  &    9.47 &   3.26&   42.53 &  1368& Virgo-Libra Cl.    &   1  \\
     320&    47090&        - &    9363&     5668&        -&143324.34& 042701.6&SA(s)d   	    & 22.61  &    9.60 &   2.85&   21.68 &  1583& Virgo-Libra Cl.    &   1  \\
     321&    47123&        - &    9427&     5692&        -&143818.12& 032437.2&S?   		    & 22.59  &    9.11 &   1.03&   48.94 &  1581& Virgo-Libra Cl.    &   1  \\
     322&    47127&        - &    9436&     5701&        -&143911.06& 052148.8&(R')SBa;LINER        & 21.50  &   10.45 &   4.12&   18.71 &  1505& Virgo-Libra Cl.    &   1  \\
     323&    48004&        - &    9483&        -&     1048&144257.88& 045324.5&S   		    & 23.43  &    9.88 &   2.15&   72.07 &  1640& Virgo-Libra Cl.    &   1  \\

\end{longtable}
\end{center}
\end{landscape}

%\twocolumn
%\clearpage

%\onecolumn
%\input{obs_short.tex}
%\begin{landscape}
\begin{center} \tiny \begin{longtable}{c c c c c c c c c c c c}
\caption{H$\alpha$ observational parameters of the 138 target galaxies.\label{TabHaobs}}\\
\hline \hline 
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{Filter}&      
\multicolumn{1}{c}{Tel} &    
\multicolumn{1}{c}{CCD} &     
\multicolumn{1}{c}{Pixel} &    
\multicolumn{1}{c}{Year}  & 
\multicolumn{1}{c}{N. exp} &   
\multicolumn{1}{c}{T. exp} &
\multicolumn{1}{c}{AM} &    
\multicolumn{1}{c}{Phot}  & 
\multicolumn{1}{c}{Z. point} &   
\multicolumn{1}{c}{Norm}     \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &      
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{"} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{s} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{erg cm$^{-2}$ s$^{-1}$} &     
\multicolumn{1}{c}{}      \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &      
\multicolumn{1}{c}{(3)} &    
\multicolumn{1}{c}{(4)} &     
\multicolumn{1}{c}{(5)} &    
\multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} &   
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &    
\multicolumn{1}{c}{(10)} & 
\multicolumn{1}{c}{(11)} &   
\multicolumn{1}{c}{(12)} 
     \\     \\
\hline
  \\
\endhead 
%This is the footer for all pages except the last page of the table...
 \\ 
 \hline
  \multicolumn{12}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\ 
\hline \hline
\endlastfoot
% HRS      on        tel     ccd     pix   date Noexp tinton amon  phot     Zp        n
  1     & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    300.0  & 1.02   & 1  & -15.36   &  0.190    \\ 
  2     & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    300.0  & 1.02   & 1  & -15.36   &  0.130    \\ 
  3     & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 4 &    300.0  & 1.06   & 0  & -        &  0.438    \\ 
  4     & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 4 &    300.0  & 1.06   & 0  & -        &  0.438    \\ 
  5     & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    420.0  & 1.04   & 1  & -15.45   &  0.153    \\ 
  6     & 6607 &     1.5 &   e2vm & 0.28 & 2010 & 2 &    720.0  & 1.00   & 0  & -        &  0.166    \\ 
  8     & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.00   & 1  & -15.52   &  0.460    \\ 
  9     & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.05   & 1  & -15.45   &  0.446    \\ 
  10    & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    300.0  & 1.02   & 1  & -15.36   &  0.160    \\ 
  11    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.04   & 1  & -15.45   &  0.482    \\ 
  12    & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    240.0  & 1.01   & 1  & -15.36   &  0.124    \\ 
  13    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.03   & 1  & -15.52   &  0.468    \\ 
  15    & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    600.0  & 1.07   & 1  & -15.49   &  0.137    \\ 
  16    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.04   & 1  & -15.52   &  0.482    \\ 
  17    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.03   & 1  & -15.52   &  0.490    \\ 
  18    & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    300.0  & 1.02   & 1  & -15.36   &  0.160    \\ 
  19    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.00   & 1  & -15.52   &  0.454    \\ 
  20    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.02   & 1  & -15.52   &  0.470    \\ 
  21    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.13   & 1  & -15.45   &  0.458    \\ 
  23    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.00   & 1  & -15.52   &  0.458    \\ 
  24    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.02   & 1  & -15.52   &  0.480    \\ 
  25    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.01   & 1  & -15.52   &  0.524    \\ 
  27    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.02   & 0  & -        &  0.438    \\ 
  28    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.08   & 1  & -15.45   &  0.458    \\ 
  29    & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.03   & 1  & -15.40   &  0.167    \\     %questa valore medio delle 2 ref quindi non so cosa mettere
  29    & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    300.0  & 1.04   & 1  & -15.36   &  0.155    \\ 
  30    & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    300.0  & 1.04   & 1  & -15.36   &  0.155    \\ 
  31    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    900.0  & 1.10   & 1  & -15.45   &  0.600    \\ 
  32    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.13   & 1  & -15.45   &  0.458    \\ 
  33    & 6603 &     2.1 &   sit3 & 0.31 & 2007 & 1 &    900.0  & 1.12   & 1  & -15.46   &  0.468    \\ 
  34    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    420.0  & 1.05   & 1  & -15.45   &  0.165    \\ 
  36    & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    300.0  & 1.01   & 1  & -15.38   &  0.162    \\ 
  37    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.15   & 1  & -15.52   &  0.480    \\ 
  38    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.36   & 1  & -15.45   &  0.458    \\ 
  39    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    360.0  & 1.18   & 1  & -15.33   &  0.511    \\ 
  40    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.07   & 1  & -15.52   &  0.458    \\ 
  41    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.19   & 1  & -15.45   &  0.458    \\ 
  42    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.04   & 1  & -15.52   &  0.480    \\ 
  44    & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    300.0  & 1.02   & 1  & -15.36   &  0.094    \\ 
  47    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.00   & 1  & -15.52   &  0.468    \\ 
  48    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.21   & 1  & -15.45   &  0.458    \\ 
  50    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.22   & 1  & -15.45   &  0.458    \\ 
  51    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.23   & 1  & -15.45   &  0.458    \\ 
  52    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    420.0  & 1.11   & 1  & -15.33   &  0.614    \\ 
  53    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.06   & 1  & -15.52   &  0.473    \\ 
  54    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.10   & 1  & -15.45   &  0.458    \\ 
  55    & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.04   & 1  & -15.52   &  0.480    \\ 
  56    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    600.0  & 1.12   & 1  & -15.45   &  0.188    \\ 
  57    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.06   & 1  & -15.45   &  0.458    \\ 
  58    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.47   & 1  & -15.45   &  0.458    \\ 
  59    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.17   & 1  & -15.45   &  0.458    \\ 
  60    & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.08   & 1  & -15.40   &  0.470    \\ 
  61    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.18   & 1  & -15.33   &  0.428    \\ 
  62    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.02   & 1  & -15.45   &  0.482    \\ 
  63    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    600.0  & 1.13   & 1  & -15.45   &  0.183    \\ 
  64    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.16   & 1  & -15.33   &  0.437    \\ 
  65    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    360.0  & 1.15   & 1  & -15.33   &  0.513    \\ 
  66    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.17   & 1  & -15.45   &  0.482    \\ 
  67    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    360.0  & 1.20   & 1  & -15.33   &  0.525    \\ 
  68    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 4 &    300.0  & 1.14   & 1  & -15.33   &  0.423    \\ 
  69    & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.12   & 1  & -15.40   &  0.146    \\ 
  70    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.26   & 1  & -15.45   &  0.482    \\ 
  72    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.22   & 1  & -15.33   &  0.401    \\ 
  73    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    420.0  & 1.09   & 1  & -15.45   &  0.161    \\ 
  74    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    600.0  & 1.16   & 1  & -15.45   &  0.188    \\ 
  75    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.13   & 1  & -15.33   &  0.465    \\ 
  76    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    360.0  & 1.20   & 1  & -15.33   &  0.542    \\ 
  77    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 4 &    300.0  & 1.20   & 1  & -15.45   &  0.360    \\ 
  78    & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.04   & 1  & -15.40   &  0.165    \\ 
  79    & 6603 &     2.1 &   sit3 & 0.31 & 2007 & 1 &    900.0  & 1.05   & 1  & -15.46   &  0.455    \\ 
  80    & 6603 &     2.1 &   sit3 & 0.31 & 2007 & 1 &    900.0  & 1.05   & 1  & -15.46   &  0.469    \\     %questa valore medio delle 2 ref quindi non so cosa mettere 
  80    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.12   & 0  & -        &  0.420    \\ 
  82    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.12   & 1  & -15.33   &  0.433    \\ 
  83    & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.14   & 1  & -15.33   &  0.414    \\ 
  84    & 6603 &     2.1 &   sit3 & 0.31 & 2007 & 1 &    900.0  & 1.07   & 1  & -15.46   &  0.420    \\ 
  85    & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    600.0  & 1.17   & 1  & -15.45   &  0.188    \\ 
  104   & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.06   & 1  & -15.40   &  0.162    \\ 
  105   & 6603 &     2.1 &   sit3 & 0.31 & 2007 & 1 &    600.0  & 1.05   & 1  & -15.46   &  1.800    \\   
  120   & 6603 &     2.1 &   sit3 & 0.31 & 2007 & 1 &    900.0  & 1.06   & 1  & -15.46   &  0.441    \\     %questa valore medio delle 2 ref quindi non so cosa mettere 
  120   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.06   & 1  & -15.52   &  0.440    \\ 
  133   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.03   & 1  & -15.52   &  0.475    \\     %questa valore medio delle 2 ref quindi non so cosa mettere
  133   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.23   & 1  & -15.52   &  0.458    \\ 
  136   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    420.0  & 1.12   & 1  & -15.45   &  0.165    \\ 
  169   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 2 &    900.0  & 1.35   & 1  & -15.52   &  0.420    \\ 
  173   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.24   & 1  & -15.52   &  0.480    \\ 
  177   & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    600.0  & 1.10   & 1  & -15.36   &  0.190    \\ 
  195   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    420.0  & 1.11   & 1  & -15.45   &  0.161    \\ 
  198   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.28   & 1  & -15.52   &  0.460    \\ 
  207   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.06   & 1  & -15.52   &  0.404    \\ 
  212   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 4 &    300.0  & 1.37   & 0  & -        &  0.410    \\ 
  213   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.20   & 1  & -15.45   &  0.458    \\ 
  221   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.11   & 1  & -15.52   &  0.570    \\ 
  227   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    420.0  & 1.39   & 1  & -15.45   &  0.165    \\ 
  246   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.29   & 0  & -        &  0.430    \\ 
  249   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.06   & 1  & -15.52   &  0.460    \\ 
  251   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.17   & 1  & -15.33   &  0.483    \\ 
  252   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.18   & 1  & -15.33   &  0.419    \\ 
  256   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.21   & 1  & -15.33   &  0.440    \\ 
  261   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 5 &    180.0  & 1.14   & 1  & -15.33   &  0.261    \\ 
  262   & 6603 &     2.1 &   E2V  & 0.35 & 2011 & 3 &    240.0  & 1.12   & 1  & -15.36   &  0.165    \\ 
  264   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.15   & 1  & -15.33   &  0.406    \\ 
  265   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.23   & 1  & -15.33   &  0.425    \\ 
  266   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.26   & 1  & -15.45   &  0.458    \\ 
  267   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.06   & 1  & -15.52   &  0.460    \\ 
  267   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 5 &    180.0  & 1.36   & 1  & -15.45   &  0.101    \\        %questa valore medio delle 2 ref quindi non so cosa mettere
  275   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.26   & 1  & -15.34   &  0.437    \\ 
  277   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    420.0  & 1.20   & 0  & -        &  0.557    \\ 
  278   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.08   & 1  & -15.52   &  0.440    \\        %questa valore medio delle 2 ref quindi non so cosa mettere  
  278   & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.05   & 1  & -15.40   &  0.156    \\ 
  281   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.09   & 1  & -15.45   &  0.470    \\ 
  283   & 6570 &     1.5 &   e2vm & 0.28 & 2010 & 1 &    900.0  & 1.46   & 1  & -15.08   &  0.238    \\        %questa valore medio delle 2 ref 56 quindi non so cosa mettere
  283   & 6570 &     1.5 &   e2vm & 0.28 & 2010 & 3 &    900.0  & 1.13   & 0  & -        &  0.246    \\ 
  284   & 6603 &     2.1 &   E2V  & 0.35 & 2012 & 3 &    300.0  & 1.28   & 1  & -15.33   &  0.454    \\ 
  286   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.31   & 1  & -15.52   &  0.463    \\ 
  288   & 6570 &     1.5 &   e2vm & 0.28 & 2010 & 3 &    900.0  & 1.44   & 1  & -15.12   &  0.247    \\ 
  289   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    420.0  & 1.68   & 1  & -15.45   &  0.636    \\ 
  290   & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.01   & 1  & -15.40   &  0.154    \\ 
  292   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    600.0  & 1.13   & 1  & -15.45   &  0.188    \\ 
  293   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    420.0  & 1.49   & 1  & -15.45   &  0.161    \\ 
  294   & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.06   & 1  & -15.40   &  0.180    \\ 
  295   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.13   & 1  & -15.52   &  0.474    \\ 
  295   & 6603 &     2.1 &   sit3 & 0.31 & 2007 & 1 &    600.0  & 1.59   & 1  & -15.46   &  0.300    \\ 
  297   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.27   & 1  & -15.45   &  0.458    \\ 
  298   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 3 &    420.0  & 1.16   & 1  & -15.45   &  0.165    \\ 
  299   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.36   & 1  & -15.52   &  0.466    \\ 
  300   & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.02   & 1  & -15.40   &  0.148    \\ 
  302   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.24   & 1  & -15.45   &  0.458    \\ 
  303   & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.13   & 1  & -15.40   &  0.179    \\ 
  304   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.13   & 1  & -15.45   &  0.458    \\ 
  305   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 5 &    180.0  & 1.45   & 1  & -15.45   &  0.092    \\ 
  306   & 6570 &     1.5 &   e2vm & 0.28 & 2010 & 3 &    900.0  & 1.27   & 1  & -15.12   &  0.255    \\ 
  307   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.33   & 1  & -15.52   &  0.460    \\ 
  308   & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.15   & 1  & -15.40   &  0.191    \\ 
  309   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &   1200.0  & 1.25   & 1  & -15.45   &  0.446    \\ 
  310   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.45   & 1  & -15.52   &  0.422    \\ 
  311   & 6603 &     2.1 &   sit3 & 0.31 & 2009 & 3 &    300.0  & 1.13   & 1  & -15.40   &  0.155    \\ 
  313   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.39   & 1  & -15.52   &  0.466    \\ 
  314   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.25   & 1  & -15.52   &  0.454    \\ 
  315   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.20   & 1  & -15.45   &  0.458    \\ 
  317   & 6607 &     1.5 &   e2vm & 0.28 & 2010 & 2 &    600.0  & 1.16   & 1  & -14.65   &  0.193    \\ 
  318   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.25   & 1  & -15.52   &  0.472    \\ 
  319   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.28   & 1  & -15.52   &  0.485    \\ 
  320   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.17   & 1  & -15.45   &  0.443    \\ 
  321   & 6607 &     1.5 &   e2vm & 0.28 & 2010 & 3 &    600.0  & 1.19   & 1  & -15.12   &  0.188    \\      %questa valore medio delle 2 ref 56 quindi non so cosa mettere
  321   & 6607 &     1.5 &   e2vm & 0.28 & 2010 & 3 &    600.0  & 1.76   & 1  & -14.67   &  0.096    \\ 
  322   & 6603 &     2.1 &   sit3 & 0.31 & 2008 & 1 &    900.0  & 1.34   & 1  & -15.45   &  0.458    \\ 
  322   & 6603 &     2.1 &   Tho  & 0.31 & 2010 & 3 &    300.0  & 1.12   & 1  & -15.80   &  0.229    \\       %uso una ref per flux e una per ew  
  323   & 6603 &     2.1 &   sit3 & 0.31 & 2006 & 1 &    900.0  & 1.29   & 1  & -15.52   &  0.461    \\ 
\end{longtable}
\end{center}
%\end{landscape}

%\twocolumn
%\clearpage

%\onecolumn
%\input{flussi_short.tex}
%\begin{landscape}
\begin{center} \tiny \begin{longtable}{c c c c c c c c }
\caption{H$\alpha$+[NII] fluxes and equivalent widths.\label{TabHa}}\\
\hline \hline 
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{H$\alpha$+[NII]E.W.}&      
\multicolumn{1}{c}{err} &    
\multicolumn{1}{c}{log F(H$\alpha$+[NII])} &     
\multicolumn{1}{c}{err} &    
\multicolumn{1}{c}{Ref}  & 
\multicolumn{1}{c}{Alt. Ref.} &   
\multicolumn{1}{c}{Notes}       \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &      
\multicolumn{1}{c}{\AA} &    
\multicolumn{1}{c}{erg cm$^{-2}$ s$^{-1}$} &     
\multicolumn{1}{c}{erg cm$^{-2}$ s$^{-1}$} &    
\multicolumn{1}{c}{}  & 
\multicolumn{1}{c}{} &   
\multicolumn{1}{c}{}      \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &      
\multicolumn{1}{c}{(3)} &    
\multicolumn{1}{c}{(4)} &     
\multicolumn{1}{c}{(5)} &    
\multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} &   
\multicolumn{1}{c}{(8)}      \\
\hline
  \\
\endhead 
%This is the footer for all pages except the last page of the table...
 \\ 
 \hline
  \multicolumn{8}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\ 
\hline \hline
\endlastfoot
% HRS     HALFA  ERRHA  FLUXHA       err REFHA altref note    
  1     &   41  &   4  &    -12.80 & 0.04  & TW      &               &   \\    %37  04  12.82 56				   
  2     &   41  &   3  &    -12.40 & 0.03  & TW      &               &   \\  				    
  3     &   8   &   4  &    -12.82 & 0.21  & TW      & 14,17         & c \\     %flusso da 61 = 13.32 (EW 45 da ref 48), EW noi da 57		c: CALIBRATAA PARTIRE DALLA 3 CHE E" SULLA STESSA IMMAGINE		   
  4     &   34  &   5  &    -11.90 & -     & TW,7    & 22            &   \\     %flusso da 46 (EW 78), EW noi 57				     
  5     &   3   &   3  &    -13.27 & 0.40  & TW      &               &   \\  				    
  6     &   0   &   36 &    -      &       & TW      &               &   \\  				     
  7     &   -   &   -  &    -      & -     & -       &               &   \\  				    
  8     &   11  &   4  &    -12.16 & 0.14  & TW      & 22            &   \\  				    
  9     &   11  &   3  &    -12.21 & 0.13  & TW      &               &   \\  				    
  10    &   31  &   3  &    -12.58 & 0.04  & TW      &               &   \\  				    
  11    &   20  &   3  &    -12.16 & 0.07  & TW      &               &   \\  				    
  12    &   28  &   3  &    -12.91 & 0.05  & TW      &               &   \\  				    
  13    &   23  &   3  &    -11.65 & 0.06  & TW      &               &   \\  				    
  14    &   -   &   -  &    -      & -     & -       &               &   \\  				    
  15    &   38  &   16 &    -11.62 & 0.17  & TW      & 21            &   \\    %24  02 11.61 7  #flusso ref 53 da ref 7	NON VERO! FLUSSO DA 53?a			    
  16    &   14  &   3  &    -12.06 & 0.10  & TW      &               &   \\  				    
  17    &   28  &   4  &    -11.86 & 0.05  & TW      &               &   \\  				    
  18    &   10  &   3  &    -12.59 & 0.15  & TW      &               &   \\  				     
  19    &   32  &   4  &    -12.06 & 0.05  & TW      &               &   \\  				    
  20    &   63  &   4  &    -11.58 & 0.02  & TW      & 7             &   \\    %84  06 11.40 46		    
  21    &   5   &   3  &    -13.56 & 0.26  & TW      &               &   \\  				    
  22    &   1   &   2  &    -12.89 & 0.40  & 11      &               &   \\  				    
  23    &   23  &   3  &    -12.11 & 0.06  & TW      &               &   \\  				    
  24    &   17  &   4  &    -11.91 & 0.10  & TW      & 7,21          &   \\    %33  02 11.67 7   30 04 11.60 46   
  25    &   40  &   3  &    -11.79 & 0.03  & TW      &               &   \\  				    
  26    &   -   &   -  &    -      & -     & -       &               &   \\  				    
  27    &   70  &   4  &    -12.10 & -     & TW,12   &               &   \\     %flusso da   69 02 12.10 23, EW da 57				    
  28    &   46  &   4  &    -12.03 & 0.03  & TW      &               &   \\  				    
  29    &   33  &   4  &    -12.37 & 0.06  & TW      &               & m \\ %mean value 				    
  30    &   43  &   5  &    -12.07 & 0.05  & TW      & TW            &   \\    %33  03 12.15 56				      
  31    &   25  &   4  &    -11.92 & 0.07  & TW      &               &   \\  				    
  32    &   -2  &   3  &    -      & -     & TW      &               &   \\  				    
  33    &   17  &   1  &    -12.15 & 0.10  & TW      &               &   \\  				    
  34    &   6   &   4  &    -12.76 & 0.24  & TW      &               &   \\  				    
  35    &   -   &   -  &    -      & -     & -       &               &   \\  				    
  36    &   37  &   4  &    -11.46 & 0.04  & TW,20   & 6,10          &   \\    %35  03 11.46 1   36 00 11.40 47      #flux ref 53		  
  37    &   23  &   3  &    -12.11 & 0.06  & TW      &               &   \\  				    
  38    &   30  &   4  &    -12.42 & 0.05  & TW      &               &   \\  				    
  39    &   28  &   3  &    -12.67 & 0.05  & TW      & TW            &   \\  % ref 45 credo troppo sottratta ?????????????????? nel dbase ho 12  03 12.99 (0.12) 45 sono molto diverse cosa prendo?				     
  40    &   38  &   3  &    -12.11 & 0.04  & TW      &               &   \\  				    
  41    &   8   &   4  &    -13.04 & 0.19  & TW      &               &   \\  				    
  42    &   22  &   4  &    -11.75 & 0.08  & TW      &               &   \\  				    
  43    &   -   &   -  &    -      & -     & -       &               &   \\  				    
  44    &   78  &   4  &    -12.05 & 0.02  & TW      & TW            &   \\    %80  04 12.04 56				     
  45    &   -   &   -  &    -      & -     & -       &               &   \\  				    
  46    &   -   &   -  &    -      & -     & -       &               &   \\  				    
  47    &   21  &   4  &    -12.30 & 0.09  & TW      & 21            &   \\    %24  05 12.28 7		    
  48    &   32  &   5  &    -11.33 & 0.06  & TW      & 6,20          &   \\    %30  03 11.31 1		    
  49    &   -   &   -  &    -      & -     & -       &               &   \\  				    
  50    &   34  &   3  &    -11.68 & 0.04  & TW      &               &   \\  				    
  51    &   28  &   4  &    -12.16 & 0.06  & TW      &               &   \\  				    
  52    &   19  &   3  &    -12.43 & 0.07  & TW      &               &   \\  				     
  53    &   25  &   3  &    -11.92 & 0.05  & TW      &               &   \\  				    
  54    &   11  &   3  &    -12.18 & 0.13  & TW      &               &   \\  				    
  55    &   22  &   3  &    -11.91 & 0.06  & TW      & 21            &   \\    %30  02 11.83 7		    
  56    &   30  &   3  &    -11.86 & 0.04  & TW      &               &   \\  				    
  57    &   31  &   4  &    -11.54 & 0.05  & TW      &               &   \\  				    
  58    &   23  &   3  &    -12.34 & 0.06  & TW      &               &   \\  				    
  59    &   17  &   3  &    -12.21 & 0.08  & TW      &               &   \\  				    
  60    &   18  &   6  &    -12.01 & 0.14  & TW      & 12            &   \\    %31  03 11.60 23  cera forse una ref 12.08 15EW?    o nostre ritoccate 	    
  61    &   44  &   4  &    -12.46 & 0.03  & TW      &               &   \\  				     
  62    &   71  &   8  &    -11.83 & 0.04  & TW      &               &   \\  				    
  63    &   9   &   4  &    -12.12 & 0.19  & TW      &               &   \\  				    
  64    &   17  &   3  &    -12.64 & 0.08  & TW      &               &   \\  				     
  65    &   27  &   3  &    -12.12 & 0.05  & TW      &               &   \\  				    
  66    &   28  &   3  &    -11.72 & 0.05  & TW      &               &   \\  				    
  67    &   35  &   5  &    -12.42 & 0.06  & TW      &               &   \\  				     
  68    &   44  &   3  &    -12.65 & 0.03  & TW      &               &   \\  				    
  69    &   13  &   4  &    -11.84 & 0.13  & TW      & 10            &   \\     %4  00 12.15 47  cera forse una ref 11.70 15EW?   o nostre ritoccate  	     
  70    &   31  &   4  &    -12.33 & 0.05  & TW      &               &   \\  				    
  71    &   -   &   -  &    -      & -     & -       &               &   \\  				    
  72    &   64  &   4  &    -12.07 & 0.02  & TW      &               &   \\  				     
  73    &   13  &   4  &    -11.47 & 0.13  & TW      &               &   \\  				    
  74    &   33  &   4  &    -11.62 & 0.04  & TW      &               &   \\  				    
  75    &   3   &   3  &    -13.81 & 0.48  & TW      &               &   \\  				     
  76    &   26  &   4  &    -12.54 & 0.06  & TW      & 21            &   \\     %34  09 12.31 7				      
  77    &   17  &   3  &    -11.40 & 0.09  & TW      &               &   \\  				    
  78    &   29  &   8  &    -12.21 & 0.11  & TW      &               &   \\     % cera forse una ref 12.12 32EW?  o nostre ritoccate  			     
  79    &   43  &   1  &    -12.47 & 0.03  & TW      &               &   \\  				    
  80    &   17  &   5  &    -12.58 & 0.21  & TW      & 9             & m \\   %20  05 12.21 40    EW 24 per ref 57 non fotometrico	nel database ho 11  05 12.58 45	manca dal file e preferisco ref 45 a james di merda		       
  81    &   11  &   2  &    -12.24 & 0.11  & 4       & 12            &   \\   %17  02 12.10 23		    
  82    &   41  &   3  &    -12.50 & 0.03  & TW      &               &   \\  				     
  83    &   32  &   3  &    -12.68 & 0.04  & TW      &               &   \\  				     
  84    &   20  &   3  &    -12.31 & 0.07  & 3,TW    &               & m \\  				    
  85    &   18  &   4  &    -11.67 & 0.09  & TW      &               &   \\  				    
  86    &   40  &   6  &    -11.77 & 0.07  & 3       &               &   \\  				    
  87    &   -   &   -  &    -      & -     & -       &               &   \\  				    
  88    &   26  &   4  &    -11.73 & 0.07  & 4       &               &   \\  				    
  89    &   33  &   1  &    -11.72 & -     & 1,20    & 5,6,9         &   \\   %1				    
  90    &   -   &   -  &    -      & -     & -       &               &   \\  				    
  91    &   9   &   1  &    -11.53 & 0.06  & 1       & 5,6           &   \\  				    
  92    &   23  &   2  &    -12.68 & 0.05  & 3       &               &   \\  				    
  93    &   -   &   -  &    -12.78 & 0.18  & 18      & 18            &   \\  				    
  94    &   28  &   2  &    -12.07 & 0.05  & 4       & 1,6           &   \\    %7  01 0.00 30  - 12.04  10		    
  95    &   9   &   1  &    -12.63 & 0.26  & 1       &               &   \\   %30				    
  96    &   20  &   3  &    -11.70 & -     & 20      & 5,6           &   \\  				    
  97    &   3   &   1  &    -11.52 & -     & 1,6     &               &   \\   %10				    
  98    &   20  &   1  &    -12.54 & 0.05  & 42      &               &   \\  				    
  99    &   24  &   2  &    -12.67 & 0.05  & 2       & 29            &   \\   %29				    
  100   &   9   &   1  &    -12.27 & 0.05  & 4       & 5,6,9,20      &   \\   %18  02 11.88 40		    
  101   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  102   &   32  &   1  &    -10.96 & 0.05  & 1       & 5,6,20,22     &   \\   %15				    
  103   &   2   &   1  &    -12.86 & 0.16  & 1       &               &   \\  				    
  104   &   -1  &   10 &    -      & -     & TW      &               &   \\   % cera 14.52   1  forse nostra ritoccata				    
  105   &   3   &   3  &    -12.67 & 0.48  & TW      & 22            &   \\  				    
  106   &   25  &   3  &    -12.34 & 0.06  & 3       &               &   \\  				    
  107   &   8   &   1  &    -13.22 & 0.07  & 2       &               &   \\  				    
  108   &   18  &   1  &    -13.25 & 0.06  & 4       &               &   \\  				    
  109   &   14  &   2  &    -12.76 & 0.06  & 3       &               &   \\  				    
  110   &   57  &   3  &    -11.63 & 0.04  & 3       & 5,6,20        &   \\  				    
  111   &   31  &   7  &    -11.61 & 0.07  & 1       & 5,20,21,22    &   \\  				    
  112   &   6   &   1  &    -12.74 & 0.06  & 3       &               &   \\  				    
  113   &   15  &   8  &    -11.86 & 0.14  & 1       &               &   \\  				    
  114   &   36  &   6  &    -10.85 & -     & 1,20    & 5,6           &   \\   %1				    
  115   &   13  &   1  &    -12.98 & 0.05  & 4       &               &   \\  				    
  116   &   -1  &   8  &    -      & -     & 3       &               &   \\  				    
  117   &   5   &   1  &    -12.52 & 0.09  & 1       &               &   \\  				    
  118   &   48  &   7  &    -12.19 & 0.06  & 3       &               &   \\  				    
  119   &   2   &   1  &    -12.86 & 0.15  & 1       &               &   \\  				    
  120   &   6   &   3  &    -12.41 & 0.21  & TW      & 1             & m \\   %		    
  121   &   14  &   1  &    -12.49 & 0.05  & 3       &               &   \\  				    
  122   &   18  &   1  &    -11.01 & 0.05  & 1       & 5,6,20,22     &   \\  				    
  123   &   6   &   1  &    -12.40 & 0.07  & 3       & 22            &   \\  				    
  124   &   7   &   2  &    -12.62 & 0.12  & 1       &               &   \\  				    
  125   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  126   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  127   &   9   &   1  &    -      &       & 1       &               &   \\  				    
  128   &   9   &   3  &    -12.97 & 0.09  & 3       &               &   \\  				    
  129   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  130   &   18  &   4  &    -12.45 & 0.10  & 4       & 5,6           &   \\   %16  10 12.47 32		    
  131   &   14  &   4  &    -12.81 & 0.21  & 1       &               &   \\  				    
  132   &   42  &   7  &    -12.27 & 0.06  & 3       &               &   \\  				    
  133   &   12  &   4  &    -12.62 & 0.14  & TW      &               & m \\  				    
  134   &   8   &   1  &    -12.72 & 0.06  & 3       &               &   \\  				    
  135   &   2   &   3  &    -      & -     & 20      &               &   \\  				    
  136   &   -2  &   3  &    -      & -     & TW      & 15            &   \\  				    
  137   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  138   &   3   &   2  &    -12.42 & -     & 20,14   & 15,16,18      &   \\  				    
  139   &   22  &   1  &    -12.48 & 0.04  & 2       & 22            &   \\  				    
  140   &   8   &   2  &    -12.19 & 0.10  & 3       &               &   \\  				    
  141   &   10  &   2  &    -12.64 & -     & 1,5     & 6             &   \\   %32				    
  142   &   65  &   1  &    -11.63 & 0.04  & 4       & 1,5,22        &   \\   %69  01 11.57 (0.12) 30		    
  143   &   26  &   1  &    -12.25 & 0.05  & 3       &               &   \\  				    
  144   &   15  &   1  &    -11.67 & 0.13  & 1       &               &   \\   %11				    
  145   &   28  &   4  &    -12.31 & 0.08  & 4       & 21,22         &   \\   %23  02 12.30 7 		    
  146   &   20  &   3  &    -12.55 & 0.05  & 3       &               &   \\  				    
  147   &   13  &   2  &    -12.82 & 0.06  & 3       &               &   \\  				    
  148   &   34  &   2  &    -12.12 & 0.05  & 1       &               &   \\  				    
  149   &   12  &   1  &    -12.09 & 0.05  & 2       &               &   \\  				    
  150   &   -1  &   3  &    -12.02 & -     & 20,14   & 20            &   \\  				    
  151   &   13  &   1  &    -12.56 & 0.31: & 1       & 5,6           &   \\   %24				    
  152   &   38  &   3  &    -12.03 & 0.05  & 3       &               &   \\  				    
  153   &   16  &   3  &    -12.40 & 0.08  & 4       & 21            &   \\   %20  02 12.24 7 		    
  154   &   24  &   5  &    -12.37 & -     & 21      & 5             &   \\   %7				    
  155   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  156   &   7   &   1  &    -12.70 & -     & 1,5     & 6             &   \\   %32				    
  157   &   44  &   1  &    -11.84 & 0.04  & 4       & 20            &   \\   %40  05 11.82 1 		    
  158   &   29  &   2  &    -12.52 & 0.05  & 3       & 22            &   \\  				    
  159   &   9   &   1  &    -12.22 & -     & 1,5     & 6,9           &   \\   %30 32  	questa ref james e' una merda	ref 30 da 9 1 0.00	    
  160   &   9   &   1  &    -12.10:& 1.00  & 1       & 22            &   \\   %30				    
  161   &   5   &   2  &    -11.72 & 0.13  & 1       & 5             &   \\   %32 riporta 13.15!!!!		    
  162   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  163   &   7   &   3  &    -11.77 & -     & 1,5     & 6             &   \\   %32				    
  164   &   -1  &   2  &    -      & -     & 1       &               &   \\  				    
  165   &   31  &   1  &    -12.84 & 0.05  & 4       &               &   \\  				    
  166   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  167   &   26  &   2  &    -12.31 & 0.06  & 4       &               &   \\  				    
  168   &   59  &   2  &    -12.33 & 0.04  & 3       & 22            &   \\  				    
  169   &   17  &   3  &    -12.69 & 0.08  & TW      &               &   \\  				    
  170   &   2   &   10 &    -12.30 & -     & 1,5     & 6             &   \\  				    
  171   &   17  &   2  &    -12.34 & 0.05  & 3       &               &   \\  				    
  172   &   11  &   5  &    -12.55 & 0.13  & 3       & 5             &   \\  				    
  173   &   7   &   3  &    -11.93 & 0.18  & TW      & 1,5           &   \\    %11  03 11.73 24		    
  174   &   -1  &   0  &    -12.32 & -     & 5       & 6,18          &   \\  %%%%da dove viene l'EW?				    
  175   &   -1  &   1  &    -      & -     & 1       &               &   \\  				    
  176   &   3   &   1  &    -12.49 & 0.08  & 1       & 9             &   \\  				    
  177   &   24  &   3  &    -12.17 & 0.06  & TW      & 22            &   \\  	%ref 11  4  12.50 24	????????????		    
  178   &   0   &   2  &    -12.76 & -     & 20,8    &               &   \\  	%non so da dove viene il flusso, non ref 1			    
  179   &   0   &   0  &    -13.58 & -     & 8       &               &   \\  				    
  180   &   -   &   -  &    -12.90 & 0.13  & 18      &               &   \\  				    
  181   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  182   &   30  &   1  &    -12.09 & 0.04  & 3       &               &   \\  				    
  183   &   2   &   3  &    -12.05 & 0.63  & 2       & 8,20          &   \\  				    
  184   &   -1  &   2  &    -      & -     & 1       &               &   \\  				    
  185   &   4   &   1  &    -12.68 & 0.13  & 3       &               &   \\  				    
  186   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  187   &   28  &   3  &    -11.69 & -     & 1,20    &               &   \\   %1				    
  188   &   36  &   3  &    -11.92 & 0.05  & 3       & 5,6           &   \\  				    
  189   &   38  &   3  &    -12.30 & 0.05  & 3       &               &   \\  				    
  190   &   6   &   1  &    -11.48 & 0.07  & 1       & 5,6,20        &   \\  				    
  191   &   35  &   9  &    -12.71 & 0.07  & 3       &               &   \\  				    
  192   &   5   &   1  &    -13.06 & 0.79  & 1       &               &   \\   %30				    
  193   &   69  &   22 &    -11.89 & 0.08  & 1       &               &   \\  				    
  194   &   32  &   2  &    -11.24 & 0.10  & 1       &               &   \\  				    
  195   &   -2  &   4  &    -      & -     & TW      &               &   \\  				    
  196   &   40  &   5  &    -11.78 & 0.06  & 3       & 5,6           &   \\  				    
  197   &   17  &   3  &    -12.38 & 0.10  & 4       & 5,6,22        &   \\   %10  10 12.39 32		    
  198   &   11  &   3  &    -12.55 & 0.13  & TW      &               &   \\  				    
  199   &   17  &   2  &    -12.55 & 0.07  & 3       &               &   \\  				    
  200   &    0  &   2  &    -11.23 & -     & 20,6    &               &   \\  				    
  201   &   20  &   1  &    -11.35 & -     & 1,5     & 6             &   \\   %32				    
  202   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  203   &   75  &   1  &    -11.40 & -     & 1,5     & 6             &   \\   %32				    
  204   &   17  &   4  &    -11.26 & 0.11  & 1       & 5,6,20        &   \\  				    
  205   &   20  &   2  &    -11.37 & 0.06  & 1       & 5,6,20        &   \\  				    
  206   &   13  &   1  &    -12.73 & 0.06  & 1       &               &   \\  				    
  207   &   8   &   3  &    -12.43 & 0.16  & TW      & 1             &   \\    %3  03 12.56 (0.32) 24		    
  208   &   17  &   1  &    -11.96 & -     & 1,5     & 6,9,20        &   \\   %1				    
  209   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  210   &   6   &   1  &    -12.35 & 0.07  & 22      &               &   \\  				    
  211   &   -   &   -  &    -13.01 & -     & 14      & 8             &   \\  				    
  212   &   47  &   4  &    -12.29 & -     & TW,20   & 5,6,22        &   \\    %flusso 1 (EW 18) EW ref 57				    
  213   &   9   &   3  &    -11.33 & 0.14  & TW      &               &   \\  				    
  214   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  215   &   15  &   1  &    -12.00 & 0.05  & 1       & 5,22          &   \\  				    
  216   &   19  &   1  &    -11.74 & 0.05  & 1       & 5,22          &   \\  				    
  217   &   2   &   1  &    -12.02 & 0.25  & 1       & 5,6,20,22     &   \\  				    
  218   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  219   &   -   &   -  &    -      & -     & -       &               &   \\  				    
  220   &   4   &   1  &    -11.49 & -     & 1,20    & 5,6,22        &   \\   %1				    
  221   &   7   &   3  &    -12.40 & 0.19  & TW      & 1,5           &   \\    %4  04 12.62 (0.25) 24		    
  222   &   7   &   5  &    -12.98 & 0.19  & 3       &               &   \\  				    
  223   &   17  &   3  &    -13.07 & 0.07  & 3       &               &   \\  				    
  224   &   5   &   2  &    -12.46 & 0.16  & 1       &               &   \\  				    
  225   &   6   &   2  &    -13.35 & 0.17  & 4       &               &   \\  				    
  226   &   17  &   1  &    -12.51 & 0.05  & 4       &               &   \\  				    
  227   &   28  &   7  &    -11.86 & 0.10  & TW      &               &   \\  				    
  228   &   -	&   -  &    -	   & -     & -       &               &   \\					    
  229   &   -	&   -  &    -	   & -     & -       &               &   \\					    
  230   &   16  &   1  &    -12.50:& -     & 1,20    & 9,22          &   \\   %1				    
  231   &   -1  &   1  &    -      & -     & 1       &               &   \\  				    
  232   &   1   &   6  &    -13.28 & 0.29  & 4       & 1,5           &   \\   % -1  06 00.00 24    32 danno 12.67 
  233   &   16  &   3  &    -12.51 & 0.07  & 4       & 1             &   \\   %3  09 0.00 24 		    
  234   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  235   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  236   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  237   &   36  &   4  &    -11.93 & 0.05  & 3       &               &   \\  				    
  238   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  239   &   16  &   1  &    -12.32 & 0.49  & 1       &               &   \\   %30				    
  240   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  241   &   -   &   -  &    -12.67 & -     & 8       & 18,19         &   \\  				    
  242   &   24  &   2  &    -11.94 & -     & 1,5     & 6,22          &   \\   %32				    
  243   &   0   &   0  &    -12.30 & -     & 5       &               &   \\  				    
  244   &   16  &   1  &    -11.71 & -     & 1,21    & 5,6,22        &   \\   %7				    
  245   &   -   &   -  &    -12.56 & -     & 14      &               &   \\  				    
  246   &   29  &   3  &    -11.54 & -     & TW,20   & 5,6,9,22      &   \\   % flusso ref 1 (EW 20), EW ref 57				   
  247   &   31  &   2  &    -11.34 & -     & 1,21    & 5,6           &   \\   %7				    
  248   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  249   &   -1  &   3  &    -      & -     & 1       &               &   \\  				    
  250   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  251   &   27  &   3  &    -11.29 & 0.05  & TW      & 20            &   \\   %  31  02 11.28 1				      
  252   &   43  &   4  &    -12.21 & 0.03  & TW      &               &   \\  				     
  253   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  254   &   14  &   2  &    -11.85 & -     & 1,20    & 5,6           &   \\   %1				    
  255   &   60  &   21 &    -11.82 & 0.14  & 3       &               &   \\  				    
  256   &   40  &   3  &    -11.36 & 0.03  & TW      &               &   \\  				     
  257   &   6   &   2  &    -11.98 & -     & 21      & 1,5           &   \\   %7 -1  01 00.00 43	questa non la trovo sulla pubblicazione	    
  258   &   -   &   -  &    -13.33 & -     & 14      &               &   \\  				    
  259   &   51  &   11 &    -11.77 & 0.09  & 3       &               &   \\  				    
  260   &   19  &   10 &    -11.39 & -     & 6       &               &   \\  				    
  261   &   15  &   4  &    -12.60 & 0.10  & TW      &               &   \\  				     
  262   &   74  &   7  &    -11.46 & 0.04  & TW      & 5,6,9,20,21   &   \\   % 66  02 11.49 7				     
  263   &   6   &   -  &    -11.42 & 0.11  & 10      & 22            &   \\  				    
  264   &   31  &   3  &    -12.65 & 0.04  & TW      &               &   \\  				     
  265   &   49  &   3  &    -12.18 & 0.03  & TW      &               &   \\  				    
  266   &   16  &   5  &    -11.91 & 0.14  & TW      &               &   \\  				    
  267   &   20  &   5  &    -12.20 & 0.14  & TW      &               & m \\  %?????????????????????				    
  268   &   44  &   1  &    -11.97 & 0.04  & 1       &               &   \\  				    
  269   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  270   &   -	&   -  &    -12.27 & -     & 19      & 18            &   \\  				    
  271   &   37  &   5  &    -12.06 & 0.05  & 3       &               &   \\  				    
  272   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  273   &   15  &   1  &    -12.19 & 0.05  & 4       & 3             &   \\   %16  01 12.11 37		    
  274   &   9   &   1  &    -12.09 & 0.05  & 4       & 5,22          &   \\  				    
  275   &   48  &   4  &    -11.57 & 0.03  & TW      & 20            &   \\   %37  03 11.68 1 				    
  276   &   23  &   2  &    -12.21 & 0.06  & 4       &               &   \\  				    
  277   &   12  &   4  &     -     & -     & TW      &               & v \\    % vignettata quindi senza flusso				   
  278   &   7   &   6  &    -13.12 & 0.40  & TW      &               & m \\    % 12.86 9 ma ref 51 allora forse ritoccato				    
  279   &   17  &   2  &    -12.30 & 0.06  & 4       & 4             &   \\   %19  02 12.22 39		    
  280   &   22  &   1  &    -12.41 & 0.05  & 4       &               &   \\  				    
  281   &   15  &   5  &    -13.08 & 0.14  & TW      &               &   \\  				    
  282   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  283   &   49  &   4  &    -11.56 & 0.03  & TW      & 5,6,9,20      & m \\    %43  07 11.64 1	nel databse ho 49  03 11.56 56		???????????????	      
  284   &   24  &   3  &    -12.19 & 0.05  & TW      &               &   \\  				     
  285   &   11  &   3  &    -11.89 & 0.14  & 3       &               &   \\  				    
  286   &   4   &   3  &    -12.36 & 0.32  & 20      &               &   \\  				    
  287   &   28  &   4  &    -11.89 & 0.06  & 3       &               &   \\  				    
  288   &   14  &   4  &    -11.92 & 0.11  & TW      & 20,22         &   \\    %12  03 11.92 1	nel database ho 13  03 11.93 56			     
  289   &   20  &   4  &    -11.77 & 0.08  & TW      &               &   \\  				    
  290   &   41  &   5  &    -12.25 & 0.05  & TW      &               &   \\    %12.01 51 ma ref 51 allora forse ritoccato				       
  291   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  292   &   27  &   4  &    -12.08 & 0.06  & TW      &               &   \\  				    
  293   &   42  &   4  &    -11.73 & 0.03  & TW      &               &   \\  				    
  294   &   16  &   6  &    -12.68 & 0.16  & TW      &               &   \\    %12.88 12 ma ref 51 allora forse ritoccato				       
  295   &   25  &   4  &    -11.23 & 0.06  & TW      & 6,20,21       & m \\    %21  01 11.33 1		    
  296   &   3   &   2  &    -12.82 & 0.40  & 11      & 16            &   \\  				    
  297   &   21  &   3  &    -12.00 & 0.07  & TW      &               &   \\  				    
  298   &   59  &   4  &    -11.90 & 0.02  & TW      &               &   \\  				    
  299   &   18  &   3  &    -11.98 & 0.07  & TW      & 21            &   \\    %22  04 11.94 7		    
  300   &   13  &   7  &    -12.90 & 0.21  & TW      &               &   \\    %12.67 19 ma ref 51 allora forse ritoccato				     
  301   &   27  &   2  &    -11.82 & 0.04  & 11      &               &   \\  				    
  302   &   22  &   5  &    -12.44 & 0.09  & TW      &               &   \\  				    
  303   &   51  &   4  &    -12.13 & 0.03  & TW      &               &   \\    %12.07 63 ma ref 51 allora forse ritoccato				     
  304   &   8   &   3  &    -12.55 & 0.17  & TW      &               &   \\  				    
  305   &   9   &   7  &    -13.04 & 0.31  & TW      &               &   \\  				    
  306   &   8   &   3  &    -11.63 & 0.13  & TW      & 15            &   \\   % nel database ho  4  02 12.10 56				     
  307   &   17  &   4  &    -11.49 & 0.10  & TW      & 20            &   \\    %16  02 11.47 1		    
  308   &   20  &   8  &    -13.13 & 0.18  & TW      &               &   \\    %13.16 17 ma ref 51 allora forse ritoccato				    
  309   &   38  &   5  &    -12.39 & 0.05  & TW      & 22            &   \\  				    
  310   &   24  &   3  &    -12.12 & 0.06  & TW      &               &   \\  				    
  311   &   19  &   6  &    -11.56 & 0.13  & TW      & 10            &   \\     %6  00 11.92 47    11.59 15  ma ref 51 allora forse ritoccato 		
  312   &   -	&   -  &    -	   & -     & -       &               &   \\  				    
  313   &   12  &   3  &    -12.43 & 0.12  & TW      &               &   \\  				    
  314   &   34  &   4  &    -12.13 & 0.04  & TW      &               &   \\  				    
  315   &   30  &   5  &    -12.55 & 0.07  & TW      &               &   \\  				    
  316   &   -	&   -  &    - 	   & -     & -       &               &   \\  				    
  317   &   7   &   7  &    -13.39 & 0.42  & TW      &               &   \\  % nel database ho 7  07 13.39 55				     
  318   &   21  &   3  &    -12.06 & 0.07  & TW      &               &   \\  				    
  319   &   23  &   4  &    -11.90 & 0.08  & TW      &               &   \\    %42  02 11.82 (0.02) 49		    
  320   &   38  &   5  &    -11.65 & 0.05  & TW      &  21           &   \\    %30  02 11.76 7		    
  321   &   43  &   5  &    -12.20 & 0.04  & TW      &               &  m\\    %41  05 12.22 55	nel database ho 44  04 12.18 56			      
  322   &   5   &   4  &    -12.33 & 0.50  & TW      &  20,22        &   \\    % 7  04 12.10 1		    
  323   &   11  &   3  &    -12.54 & 0.11  & TW      &               &   \\  				    
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lccccccccc}
\caption{CAS parameters for HRS galaxies}\\
\hline \hline
HRS & $r_e(r)$ & $r_e(\rm{H\alpha})$ & $r_e(\rm{EW_{H\alpha}})$ & $C_r$  &${A}_r$  & ${S}_r$ &${C}_{\rm{H\alpha}}$  &${A}_{\rm{H\alpha}}$  & ${S}_{\rm{H\alpha}}$\\ 
    &  arcsec   &  arcsec & arcsec &      &   &    &   &  & \\
(1) &   (2)       &  (3)   & (4)  & (5) & (6) & (7)& (8)& (9)             &  (10)      \\
\hline                                                                                                                              
\endfirsthead
\multicolumn{10}{l}{\textbf{Table \ref{Tabstruc}.} CAS parameters for HRS galaxies} \\ \\
\hline \hline
HRS & $r_e(r)$ & $r_e(\rm{H\alpha})$ & $r_e(\rm{EW_{H\alpha}})$ & $C_r$  &${A}_r$  & ${S}_r$ &${C}_{\rm{H\alpha}}$  &${A}_{\rm{H\alpha}}$  & ${S}_{\rm{H\alpha}}$ \\ 
    &  arcsec   &  arcsec & arcsec &      &   &    &   &  & \\
(1) &   (2)       &  (3)   & (4)  & (5) & (6) & (7)& (8)& (9)             &  (10)     \\
\hline
\endhead

%This is the footer for all pages except the last page of the table...
 \\ 
 \hline
  \multicolumn{10}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\ 
\hline \hline
\endlastfoot
  1   &      8.37   &	   7.80   &	 9.54	  &   2.66  &	  0.21 &   0.08 &   2.10  &	0.21  &   0.16    \\  
  2   &      8.01   &	   9.00   &	 11.09    &   2.31  &	  0.10 &   0.14 &   1.76  &	0.47  &   0.68    \\  
  5   &      25.00  &	   21.27  &	 20.72    &   2.30  &	  0.04 &   0.74 &   2.39  &	0.08  &   0.47    \\  
  6   &      35.88  &	   27.52  &	 31.11    &   2.82  &	 -0.09 &  -0.10 &   2.94  &    -0.17  &  -1.10    \\  
  8   &      46.10  &	   71.12  &	 82.15    &   3.96  &	  0.08 &   0.14 &   1.76  &	0.19  &   0.54    \\  
  9   &      12.89  &	   9.52   &	 24.43    &   3.66  &	  0.06 &  -0.04 &   4.24  &	0.34  &   0.71    \\  
  10  &      9.56   &	   11.48  &	 17.80    &   2.81  &	  0.10 &   0.11 &   2.44  &	0.47  &   1.01    \\  
  11  &      27.87  &	   27.07  &	 30.30    &   2.37  &	  0.19 &   0.17 &   1.83  &	0.38  &   1.47    \\  
  12  &      6.46   &	   5.40   &	 7.03	  &   2.94  &	  0.17 &   0.10 &   2.13  &	0.40  &   0.35    \\  
  13  &      39.59  &	   37.91  &	 40.94    &   2.37  &	  0.22 &   0.44 &   1.42  &	0.70  &   1.92    \\  
  15  &      52.50  &	   71.73  &	 97.78    &   2.91  &	  0.17 &   0.44 &   2.35  &	0.48  &   0.95    \\  
  16  &      39.24  &	   49.30  &	 54.91    &   2.20  &	  0.12 &   0.25 &   1.51  &	0.42  &   1.41    \\  
  17  &      24.45  &	   29.19  &	 45.98    &   3.17  &	  0.14 &   0.31 &   2.23  &	0.63  &   1.71    \\  
  18  &      14.87  &	   16.37  &	 16.29    &   3.43  &	  0.07 &   0.11 &   0.97  &	0.38  &   1.40    \\  
  19  &      21.36  &	   15.51  &	 22.05    &   2.85  &	  0.19 &   0.24 &   4.85  &	0.52  &   1.33    \\  
  21  &        -    &	     -    &	   -	  &   2.35  &	  0.05 &   0.18 &     -   &	  -   &     -	  \\  
  23  &      29.75  &	   29.39  &	 34.40    &   2.49  &	  0.33 &   0.49 &   2.35  &	0.43  &   0.99    \\  
  24  &      35.36  &	   40.44  &	 49.15    &   2.64  &	  0.21 &   0.33 &   1.93  &	0.46  &   1.39    \\  
  25  &      24.21  &	   20.65  &	 32.51    &   2.61  &	  0.24 &   0.37 &   2.32  &	0.82  &   1.31    \\  
  27  &      6.40   &	   6.03   &	 11.73    &   2.60  &	  0.21 &   0.21 &   2.34  &	0.74  &   0.71    \\  
  28  &      19.62  &	   21.13  &	 24.68    &   2.47  &	  0.18 &   0.31 &   1.55  &	0.75  &   1.69    \\  
  29  &      28.29  &	   28.23  &	 27.46    &   2.19  &	  0.13 &   0.57 &   1.73  &	0.13  &   0.60    \\  
  30  &      20.14  &	   21.23  &	 24.17    &   2.42  &	  0.14 &   0.28 &   1.84  &	0.44  &   1.08    \\  
  31  &      33.09  &	   20.63  &	 31.77    &   2.67  &	  0.30 &   0.10 &   2.77  &	0.61  &   0.59    \\  
  33  &      25.68  &	   30.92  &	 31.81    &   2.35  &	  0.20 &   0.38 &   0.93  &	0.40  &   1.25    \\  
  34  &      45.31  &	   45.46  &	 48.92    &   2.66  &	  0.13 &   0.71 &   1.90  &	0.15  &   1.01    \\  
  36  &      21.43  &	   37.63  &	 42.05    &   5.16  &	  0.12 &   0.28 &   2.03  &	0.47  &   1.53    \\  
  37  &      16.00  &	   19.12  &	 21.98    &   3.03  &	  0.21 &   0.25 &   1.59  &	0.56  &   1.31    \\  
  38  &      27.08  &	   21.66  &	 22.45    &   2.23  &	  0.12 &   0.38 &   1.80  &	0.26  &   1.00    \\  
  40  &      17.25  &	   14.68  &	 20.86    &   2.38  &	  0.19 &   0.28 &   2.27  &	0.72  &   1.22    \\  
  41  &      20.55  &	   15.43  &	 15.37    &   2.63  &	  0.07 &   0.11 &   2.63  &	0.13  &   0.57    \\  
  42  &      32.03  &	   34.92  &	 38.95    &   2.78  &	  0.17 &   0.34 &   1.79  &	0.69  &   1.90    \\  
  44  &      11.09  &	   6.47   &	 9.19	  &   2.59  &	  0.20 &   0.16 &   2.39  &	1.00  &   1.12    \\  
  47  &      26.74  &	   31.70  &	 35.92    &   2.62  &	  0.17 &   0.29 &   2.10  &	0.37  &   0.94    \\  
  48  &      51.13  &	   54.35  &	 71.50    &   3.77  &	  0.15 &   0.37 &   3.64  &	0.48  &   1.57    \\  
  50  &      14.80  &	   18.74  &	 22.96    &   3.04  &	  0.19 &   0.15 &   1.50  &	0.52  &   0.94    \\  
  51  &      18.05  &	   13.86  &	 16.44    &   2.56  &	  0.22 &   0.18 &   1.98  &	0.43  &   0.89    \\  
  52  &      5.85   &	   13.11  &	 19.70    &   3.48  &	  0.09 &   0.06 &   0.85  &	0.59  &   0.71    \\  
  53  &      24.25  &	   23.79  &	 37.33    &   2.79  &	  0.15 &   0.37 &   2.42  &	0.42  &   0.95    \\  
  54  &      18.24  &	   25.47  &	 25.93    &   3.54  &	  0.05 &   0.08 &   1.43  &	0.32  &   1.02    \\  
  55  &      24.41  &	   28.23  &	 37.79    &   2.90  &	  0.13 &   0.24 &   2.21  &	0.66  &   1.50    \\  
  56  &      18.43  &	   18.77  &	 22.78    &   2.76  &	  0.25 &   0.49 &   1.83  &	0.65  &   1.25    \\  
  57  &      37.27  &	   41.04  &	 52.58    &   2.59  &	  0.18 &   0.27 &   2.22  &	0.46  &   1.37    \\  
  58  &      17.71  &	   18.09  &	 19.06    &   2.08  &	  0.08 &   0.15 &   1.16  &	0.29  &   0.93    \\  
  59  &      29.80  &	   33.34  &	 49.11    &   2.68  &	  0.12 &   0.45 &   1.72  &	0.27  &   0.87    \\  
  60  &      31.25  &	   23.64  &	 25.84    &   2.63  &	  0.10 &   0.12 &   4.42  &	0.18  &   0.42    \\  
  61  &      25.21  &	   24.81  &	 29.09    &   2.34  &	  0.09 &   0.21 &   1.91  &	0.32  &   0.51    \\  
  62  &      30.52  &	   52.93  &	 53.96    &   3.35  &	  0.15 &   0.29 &   2.54  &	0.30  &   1.32    \\  
  63  &      46.45  &	   48.37  &	 52.84    &   2.27  &	  0.12 &   0.19 &   1.52  &	0.16  &   0.73    \\  
  64  &      22.15  &	   24.28  &	 28.28    &   2.45  &	  0.08 &   0.33 &   1.90  &	0.23  &   0.55    \\  
  65  &      26.34  &	   24.80  &	 32.99    &   2.84  &	  0.13 &   0.18 &   2.40  &	0.38  &   1.15    \\  
  66  &      24.53  &	   27.62  &	 34.38    &   2.47  &	  0.20 &   0.35 &   1.78  &	0.58  &   1.38    \\  
  67  &      18.96  &	   17.00  &	 18.57    &   3.12  &	  0.24 &   0.11 &   1.31  &	0.32  &   0.54    \\  
  68  &      3.60   &	   2.69   &	 5.32	  &   3.17  &	  0.19 &  -0.02 &   3.34  &	0.16  &   0.10    \\  
  70  &      15.24  &	   16.03  &	 18.65    &   2.45  &	  0.15 &   0.21 &   1.94  &	0.55  &   1.35    \\  
  72  &      17.48  &	   16.15  &	 18.75    &   2.67  &	  0.24 &   0.29 &   2.46  &	0.78  &   1.51    \\  
  73  &      66.49  &	   84.00  &	 102.00   &   3.29  &	  0.15 &   0.29 &   1.65  &	0.32  &   1.07    \\  
  74  &      17.27  &	   16.77  &	 20.43    &   2.56  &	  0.13 &   0.28 &   1.27  &	0.53  &   1.65    \\  
  75  &      18.54  &	   16.09  &	 14.94    &   2.42  &	  0.09 &   0.17 &   2.40  &	0.08  &   0.29    \\  
  76  &      20.96  &	   13.01  &	 26.40    &   2.97  &	  0.12 &   0.06 &   3.33  &	0.42  &   0.60    \\  
  77  &      32.48  &	   38.20  &	 51.32    &   3.36  &	  0.12 &   0.25 &   2.44  &	0.43  &   1.26    \\  
  78  &      16.41  &	   15.88  &	 27.49    &   2.99  &	  0.17 &   0.10 &   3.40  &	0.35  &   0.71    \\  
  79  &      20.94  &	   15.03  &	 19.90    &   2.58  &	  0.12 &   0.39 &   2.29  &	0.40  &   0.94    \\  
  81  &      20.63  &	   24.15  &	 31.26    &   3.68  &	  0.09 &   0.06 &   1.61  &	0.13  &   0.54    \\  
  82  &      8.73   &	   7.63   &	 9.08	  &   2.31  &	  0.12 &   0.14 &   1.80  &	0.55  &   0.67    \\  
  83  &      15.29  &	   9.68   &	 12.41    &   2.36  &	  0.10 &   0.06 &   2.23  &	0.35  &   0.23    \\  
  84  &      12.22  &	   15.92  &	 18.30    &   3.50  &	  0.08 &   0.18 &   1.80  &	0.35  &   0.86    \\  
  85  &      54.48  &	   52.39  &	 59.45    &   2.25  &	  0.14 &   0.45 &   3.12  &	0.32  &   1.26    \\  
  86  &      41.27  &	   45.95  &	 49.91    &   2.81  &	  0.24 &   0.36 &   2.22  &	0.45  &   1.16    \\  
  88  &      47.12  &	   62.92  &	 69.72    &   2.92  &	  0.14 &   0.42 &   1.35  &	0.17  &   0.73    \\  
  89  &      68.21  &	   89.95  &	 90.87    &   2.61  &	  0.09 &   0.06 &   2.05  &	0.24  &   0.84    \\  
  91  &      98.35  &	   120.80 &	 130.50   &   2.92  &	  0.22 &   0.64 &   1.24  &	0.36  &   1.30    \\  
  92  &      26.88  &	   22.22  &	 22.56    &   2.50  &	  0.06 &   0.25 &   2.27  &	0.11  &   0.19    \\  
  94  &      60.26  &	   73.75  &	 84.28    &   2.59  &	  0.08 &   0.34 &   2.04  &	0.09  &   0.33    \\  
  95  &      19.78  &	   11.95  &	 12.65    &   2.49  &	  0.14 &   0.24 &   3.13  &	0.13  &   0.33    \\  
  97  &      69.02  &	   92.36  &	 95.73    &   4.21  &	  0.21 &   0.41 &   2.28  &	0.15  &   0.45    \\  
  98  &      42.42  &	   32.00  &	 39.89    &   2.24  &	  0.12 &   1.16 &   2.46  &	0.18  &   0.69    \\  
  99  &      7.34   &	   8.02   &	 9.43	  &   2.88  &	  0.15 &   0.19 &   1.37  &	0.94  &   1.55    \\  
  100 &      23.60  &	   24.90  &	 27.63    &   2.55  &	  0.16 &   0.22 &   1.63  &	0.24  &   0.77    \\  
  102 &      50.73  &	   57.25  &	 79.18    &   3.24  &	  0.31 &   0.48 &   2.52  &	0.83  &   2.10    \\  
  106 &      18.02  &	   20.81  &	 22.00    &   2.93  &	  0.16 &  -0.01 &   1.71  &	0.33  &   0.82    \\  
  107 &      25.85  &	   26.25  &	 27.43    &   2.37  &	  0.10 &   0.97 &   1.74  &	0.06  &   0.17    \\  
  109 &      36.49  &	   33.01  &	 37.61    &   2.60  &	  0.19 &   0.29 &   2.38  &	0.14  &   0.32    \\  
  110 &      36.28  &	   27.55  &	 35.20    &   2.37  &	  0.19 &   0.35 &   2.00  &	0.63  &   1.51    \\  
  111 &      40.87  &	   43.47  &	 33.00    &   2.49  &	  0.10 &   0.00 &   2.47  &	0.10  &   0.22    \\  
  113 &        -    &	     -    &	   -	  &   2.58  &	 -0.02 &  -0.03 &    -    &	 -    &     -	  \\  
  114 &      53.85  &	   63.65  &	 72.96    &   2.83  &	  0.25 &   0.59 &   1.16  &	0.85  &   2.21    \\  
  117 &      45.33  &	   27.81  &	 25.92    &   2.47  &	  0.11 &   0.33 &   2.03  &	0.08  &   0.38    \\  
  118 &      17.40  &	   20.98  &	 21.61    &   2.96  &	  0.17 &   0.29 &   0.85  &	0.72  &   1.62    \\  
  119 &      48.92  &	   14.55  &	 14.28    &   2.56  &	  0.08 &   0.20 &   2.34  &	0.09  &   0.34    \\  
  120 &        -    &	     -    &	   -	  &   2.66  &	  0.16 &   0.38 &     -   &	  -   &     -	  \\  
  121 &      26.13  &	   28.47  &	 30.28    &   2.65  &	  0.18 &   0.71 &   1.66  &	0.35  &   0.71    \\  
  122 &      87.62  &	   95.82  &	 109.20   &   2.94  &	  0.16 &   0.38 &   1.73  &	0.55  &   1.72    \\  
  124 &      57.55  &	   35.48  &	 37.45    &   2.47  &	  0.05 &   0.37 &   2.29  &	0.11  &   0.46    \\  
  127 &      18.93  &	   25.33  &	 20.10    &   3.72  &	  0.10 &   0.12 &   1.91  &	0.11  &   0.20    \\  
  128 &      21.31  &	   9.98   &	 16.32    &   2.71  &	  0.11 &   0.02 &   3.29  &	0.10  &   0.20    \\  
  130 &      27.45  &	   10.76  &	 11.76    &   3.02  &	  0.18 &   0.00 &   3.28  &	0.11  &  -0.10    \\  
  131 &      18.46  &	   18.01  &	 20.10    &   2.56  &	  0.01 &  -0.02 &   1.65  &	0.12  &   0.45    \\  
  132 &      12.95  &	   11.45  &	 15.06    &   2.77  &	  0.18 &   0.13 &   2.58  &	0.80  &   1.41    \\  
  133 &      33.93  &	   32.01  &	 37.16    &   2.71  &	  0.08 &   0.24 &   1.81  &	0.15  &   0.53    \\  
  134 &      39.69  &	   20.14  &	 14.22    &   2.26  &	  0.08 &   0.73 &   3.51  &	0.10  &  -0.02    \\  
  139 &      21.06  &	   16.54  &	 19.90    &   2.53  &	  0.18 &   0.16 &   2.56  &	0.77  &   1.43    \\  
  140 &      17.14  &	   43.84  &	 52.84    &   4.01  &	  0.03 &  -0.05 &   2.23  &	0.19  &   0.38    \\  
  141 &      47.22  &	   46.65  &	 65.30    &   2.87  &	  0.03 &   0.01 &   2.17  &	0.12  &   0.43    \\  
  142 &      15.07  &	   6.58   &	 27.59    &   3.48  &	  0.13 &   0.08 &   3.40  &	0.36  &   0.44    \\  
  143 &      49.54  &	   52.19  &	 53.73    &   1.99  &	  0.17 &   1.02 &   1.02  &	0.25  &   1.11    \\  
  145 &      20.54  &	   23.30  &	 24.32    &   2.45  &	  0.11 &   0.16 &   0.99  &	0.22  &   0.46    \\  
  146 &      28.15  &	   13.66  &	 16.29    &   2.49  &	  0.12 &   0.35 &   2.75  &	0.15  &   0.46    \\  
  147 &      41.60  &	   43.90  &	 49.04    &   2.04  &	  0.09 &   0.90 &   1.91  &	0.08  &   0.34    \\  
  148 &      44.10  &	   45.58  &	 52.36    &   2.62  &	  0.13 &   0.25 &   2.40  &	0.37  &   0.84    \\  
  149 &      49.99  &	   39.69  &	 42.45    &   2.13  &	  0.21 &   0.73 &   1.90  &	0.27  &   0.78    \\  
  151 &      28.02  &	   28.81  &	 31.37    &   3.02  &	  0.08 &   0.17 &   5.07  &	0.27  &   0.73    \\  
  152 &      19.43  &	   17.81  &	 19.08    &   2.39  &	  0.17 &   0.27 &   1.17  &	0.32  &   1.22    \\  
  154 &      34.15  &	   40.91  &	 14.28    &   3.06  &	  0.06 &   0.14 &   2.27  &	0.14  &   0.37    \\  
  156 &      26.10  &	   24.88  &	 25.35    &   3.41  &	  0.14 &   0.12 &   1.83  &	0.37  &   0.75    \\  
  157 &      22.15  &	   23.21  &	 27.58    &   2.11  &	  0.18 &   0.35 &   1.54  &	0.42  &   0.94    \\  
  158 &      34.20  &	   25.51  &	 33.74    &   2.51  &	  0.19 &   0.58 &   3.06  &	0.22  &   0.58    \\  
  159 &      23.80  &	   8.68   &	 8.33	  &   3.23  &	  0.09 &   0.15 &   2.69  &	0.14  &   0.29    \\  
  160 &      30.61  &	   26.26  &	 27.17    &   2.84  &	  0.11 &   0.06 &   1.54  &	0.08  &   0.25    \\  
  164 &        -    &	     -    &	   -	  &   4.30  &	  0.05 &   0.11 &     -   &	  -   &     -	  \\  
  165 &      19.66  &	   14.74  &	 14.75    &   2.28  &	  0.08 &   0.27 &   1.93  &	0.05  &   0.10    \\  
  167 &      35.86  &	   31.19  &	 24.49    &   2.22  &	  0.11 &   0.55 &   1.97  &	0.04  &   0.06    \\  
  168 &      15.26  &	   20.08  &	 24.46    &   3.20  &	  0.28 &   0.26 &   2.26  &	0.47  &   1.05    \\  
  169 &      18.62  &	   20.62  &	 21.15    &   2.20  &	  0.16 &   0.27 &   0.82  &	0.68  &   1.93    \\  
  170 &      46.55  &	   43.91  &	 61.13    &   3.79  &	  0.05 &   0.00 &   2.31  &	0.23  &   0.91    \\  
  171 &      13.97  &	   11.19  &	 12.27    &   2.37  &	  0.07 &   0.12 &   1.42  &	0.35  &   0.73    \\  
  172 &      26.51  &	   16.30  &	 14.30    &   2.66  &	  0.07 &   0.08 &   2.25  &	0.07  &   0.14    \\  
  173 &      19.13  &	   21.71  &	 22.85    &   3.87  &	  0.07 &   0.05 &   1.40  &	0.68  &   1.75    \\  
  177 &      16.81  &	   12.94  &	 12.95    &   2.14  &	  0.18 &   0.27 &   1.72  &	0.41  &   1.30    \\  
  182 &      24.68  &	   29.75  &	 33.77    &   2.56  &	  0.14 &   0.30 &   1.36  &	0.50  &   1.48    \\  
  187 &      51.05  &	   44.92  &	 50.49    &   2.44  &	  0.27 &   0.38 &   2.40  &	0.65  &   1.74    \\  
  188 &      32.03  &	   32.28  &	 37.44    &   2.69  &	  0.16 &   0.30 &   2.25  &	0.43  &   1.31    \\  
  189 &      17.94  &	   13.41  &	 14.27    &   2.61  &	  0.08 &   0.03 &   1.57  &	0.41  &   0.34    \\  
  190 &      65.55  &	   69.39  &	 80.01    &   3.06  &	  0.16 &   0.21 &   2.03  &	0.34  &   0.89    \\  
  191 &      14.51  &	   14.86  &	 15.30    &   2.39  &	  0.08 &   0.07 &   1.54  &	0.24  &   0.78    \\  
  193 &      22.47  &	   22.66  &	 22.00    &   2.80  &	  0.21 &   0.37 &   2.16  &	0.32  &   0.88    \\  
  194 &      131.00 &	   116.70 &	 120.20   &   2.29  &	  0.14 &   0.66 &   1.82  &	0.21  &   0.67    \\  
  196 &      32.61  &	   43.30  &	 46.64    &   2.76  &	  0.23 &   0.45 &   1.50  &	0.70  &   2.00    \\  
  197 &      43.02  &	   23.82  &	 18.26    &   2.51  &	  0.14 &   0.16 &   2.76  &	0.03  &  -0.08    \\  
  198 &      30.63  &	   29.56  &	 31.65    &   2.52  &	  0.10 &   0.09 &   1.10  &	0.25  &   0.79    \\  
  199 &      22.06  &	   11.85  &	 13.88    &   2.51  &	  0.03 &   0.03 &   2.40  &	0.17  &   0.40    \\  
  201 &      59.26  &	   76.93  &	 87.55    &   3.44  &	  0.12 &   0.16 &   1.79  &	0.47  &   1.25    \\  
  203 &      27.55  &	   23.41  &	 30.97    &   2.25  &	  0.23 &   0.51 &   2.73  &	0.62  &   0.81    \\  
  204 &      81.31  &	   84.74  &	 89.39    &   2.46  &	  0.12 &   0.31 &   2.00  &	0.40  &   1.40    \\  
  205 &      73.74  &	   83.39  &	 88.80    &   3.39  &	  0.13 &   0.21 &   3.10  &	0.28  &   0.82    \\  
  206 &      19.01  &	   13.58  &	 13.86    &   2.77  &	  0.11 &   0.20 &   1.09  &	0.22  &   0.60    \\  
  207 &      25.88  &	   19.53  &	 21.34    &   2.67  &	  0.10 &   0.07 &   1.77  &	0.31  &   0.98    \\  
  208 &      52.29  &	   84.98  &	 77.99    &   3.89  &	  0.07 &   0.13 &   1.91  &	0.10  &   0.29    \\  
  212 &      18.35  &	   18.95  &	 23.21    &   2.53  &	  0.16 &   0.25 &   2.05  &	0.59  &   1.36    \\  
  213 &      135.80 &	   126.60 &	 210.30   &   2.94  &	  0.36 &   0.61 &   2.11  &	0.03  &  -0.59    \\  
  217 &      82.06  &	   46.57  &	 52.94    &   3.60  &	  0.15 &   0.22 &   1.77  &	0.23  &   1.00    \\  
  220 &      44.81  &	   71.31  &	 63.63    &   4.16  &	  0.06 &   0.07 &   1.56  &	0.19  &   0.67    \\  
  221 &      25.50  &	   17.96  &	 17.87    &   2.58  &	  0.08 &   0.09 &   1.05  &	0.20  &   0.66    \\  
  223 &      23.02  &	   20.39  &	 21.21    &   2.50  &	  0.06 &   0.15 &   2.48  &	0.02  &  -0.09    \\  
  224 &      47.64  &	   46.12  &	 27.72    &   3.07  &	  0.07 &   0.10 &   2.68  &	0.07  &   0.19    \\  
  225 &      17.79  &	   9.78   &	 6.99	  &   2.90  &	  0.08 &  -0.08 &   2.43  &	0.04  &   0.00    \\  
  226 &      16.43  &	   13.42  &	 13.84    &   2.79  &	  0.05 &   0.04 &   2.65  &	0.15  &   0.37    \\  
  227 &      48.78  &	   51.03  &	 53.98    &   2.31  &	  0.13 &   0.29 &   1.66  &	0.30  &   0.84    \\  
  230 &      21.04  &	   25.05  &	 29.05    &   2.49  &	  0.16 &   0.13 &   2.06  &	0.35  &   0.75    \\  
  232 &      35.05  &	   17.10  &	 9.02	  &   2.85  &	  0.08 &  -0.02 &   5.04  &	0.05  &  -0.26    \\  
  233 &      39.95  &	   29.80  &	 22.85    &   2.11  &	  0.11 &   0.44 &   1.90  &	0.07  &   0.17    \\  
  237 &      21.20  &	   6.13   &	 10.18    &   3.07  &	  0.17 &   0.05 &   2.71  &	0.60  &   0.21    \\  
  239 &      33.57  &	   22.96  &	 22.07    &   2.50  &	  0.23 &   1.01 &   2.73  &	0.04  &   0.05    \\  
  242 &      26.75  &	   39.89  &	 44.24    &   3.16  &	  0.06 &   0.11 &   1.10  &	0.47  &   1.08    \\  
  246 &      28.67  &	   32.94  &	 59.32    &   3.17  &	  0.14 &   0.18 &   2.47  &	0.56  &   1.26    \\  
  247 &      57.58  &	   57.96  &	 69.98    &   2.58  &	  0.30 &   0.41 &   2.03  &	0.52  &   1.33    \\  
  249 &        -    &	     -    &	   -	  &   2.53  &	  0.04 &   0.03 &     -   &	  -   &     -	  \\    
  251 &      44.12  &	   55.06  &	 77.88    &   3.34  &	  0.20 &   0.44 &   2.22  &	0.54  &   0.93    \\  
  252 &      17.56  &	   17.93  &	 21.16    &   2.27  &	  0.15 &   0.26 &   1.51  &	0.64  &   1.41    \\  
  254 &      55.67  &	   39.40  &	 43.94    &   2.73  &	  0.10 &   0.20 &   2.16  &	0.19  &   0.43    \\  
  255 &      38.06  &	   40.00  &	 40.04    &   2.79  &	  0.18 &   0.41 &   2.13  &	0.45  &   1.43    \\  
  256 &      22.89  &	   9.77   &	 14.69    &   3.84  &	  0.18 &   0.02 &   2.32  &	0.48  &   0.08    \\  
  259 &      17.64  &	   18.59  &	 26.90    &   2.88  &	  0.13 &   0.17 &   2.61  &	0.53  &   0.96    \\  
  261 &      36.71  &	   32.38  &	 36.84    &   2.62  &	  0.11 &   0.53 &   2.36  &	0.08  &   0.16    \\  
  262 &      28.02  &	   35.51  &	 37.65    &   2.52  &	  0.20 &   0.30 &   2.02  &	0.59  &   1.25    \\  
  263 &      92.07  &	   143.70 &	 164.40   &   3.88  &	  0.11 &   0.23 &   1.05  &	0.26  &   0.53    \\  
  264 &      25.88  &	   21.78  &	 21.69    &   2.23  &	  0.08 &   0.61 &   2.24  &	0.06  &   0.12    \\  
  265 &      8.26   &	   7.29   &	 11.28    &   2.76  &	  0.14 &   0.14 &   2.07  &	0.73  &   0.70    \\  
  266 &      72.54  &	   58.42  &	 94.08    &   3.04  &	  0.16 &   0.49 &   3.78  &	0.19  &   0.36    \\  
  267 &      42.92  &	   19.69  &	 21.15    &   2.78  &	  0.22 &   0.08 &   1.75  &	0.18  &  -0.29    \\  
  268 &      21.37  &	   21.14  &	 26.16    &   2.45  &	  0.06 &   0.14 &   2.27  &	0.36  &   0.38    \\  
  271 &      39.94  &	   30.93  &	 29.79    &   2.52  &	  0.18 &   0.24 &   2.01  &	0.10  &   0.15    \\  
  273 &      40.10  &	   38.92  &	 39.78    &   2.42  &	  0.10 &   0.32 &   1.99  &	0.15  &   0.50    \\  
  275 &      25.92  &	   32.27  &	 38.73    &   2.68  &	  0.28 &   0.41 &   1.90  &	0.75  &   1.77    \\  
  276 &      22.04  &	   14.39  &	 24.52    &   3.39  &	  0.12 &   0.30 &   5.60  &	0.06  &   0.20    \\  
  277 &      8.07   &	   11.86  &	 11.32    &   2.64  &	  0.06 &   0.06 &   0.53  &	0.24  &   0.55    \\  
  278 &      27.16  &	   22.42  &	 22.26    &   2.50  &	  0.04 &   0.33 &   2.34  &	0.12  &   0.29    \\  
  279 &      40.38  &	   39.39  &	 51.17    &   2.52  &	  0.12 &   0.24 &   1.92  &	0.16  &   0.28    \\  
  281 &      11.82  &	   13.39  &	 14.00    &   2.59  &	  0.10 &   0.10 &   1.35  &	0.33  &   0.92    \\  
  283 &      25.98  &	   28.87  &	 39.67    &   2.49  &	  0.20 &   0.39 &   1.91  &	0.74  &   1.64    \\  
  284 &      23.19  &	   15.37  &	 18.96    &   2.42  &	  0.15 &   0.38 &   2.62  &	0.31  &   0.57    \\  
  287 &      27.45  &	   23.14  &	 33.02    &   2.74  &	  0.20 &   0.14 &   3.04  &	0.44  &   0.88    \\  
  288 &      37.16  &	   52.33  &	 55.40    &   3.52  &	  0.07 &   0.26 &   1.83  &	0.23  &   1.45    \\  
  289 &      30.34  &	   36.23  &	 42.92    &   3.10  &	  0.19 &   0.24 &   1.95  &	0.36  &   0.98    \\  
  293 &      24.58  &	   27.92  &	 29.78    &   2.30  &	  0.20 &   0.38 &   1.07  &	0.78  &   1.80    \\  
  294 &      25.85  &	   16.62  &	 17.01    &   2.65  &	  0.16 &   0.48 &   2.81  &	0.11  &   0.32    \\  
  295 &      49.67  &	   64.77  &	 72.91    &   3.45  &	  0.22 &   0.42 &   1.76  &	0.53  &   1.38    \\  
  297 &      51.60  &	   52.92  &	 62.92    &   2.56  &	  0.14 &   0.53 &   2.13  &	0.33  &   1.25    \\  
  298 &      11.06  &	   12.01  &	 15.45    &   2.19  &	  0.30 &   0.54 &   1.22  &	0.96  &   1.94    \\  
  299 &      46.73  &	   54.85  &	 67.84    &   2.41  &	  0.12 &   0.23 &   2.03  &	0.47  &   1.75    \\  
  301 &      53.32  &	   58.49  &	 75.66    &   2.45  &	  0.13 &   0.19 &   2.00  &	0.56  &   1.43    \\  
  302 &      43.01  &	   37.96  &	 52.31    &   2.58  &	  0.07 &   0.29 &   3.06  &	0.10  &   0.55    \\  
  303 &      7.69   &	   6.42   &	 8.87	  &   2.50  &	  0.26 &   0.24 &   2.48  &	0.40  &   0.84    \\  
  304 &      42.30  &	   36.00  &	 35.34    &   2.31  &	  0.11 &   0.28 &   1.96  &	0.06  &   0.11    \\  
  307 &      74.29  &	   96.75  &	 105.70   &   3.09  &	  0.15 &   0.38 &   2.51  &	0.25  &   0.96    \\  
  308 &        -    &	     -    &	   -	  &   2.84  &	  0.04 &   0.08 &     -   &	  -   &     -	  \\  
  309 &      21.59  &	   28.08  &	 30.89    &   2.80  &	  0.23 &   0.48 &   2.16  &	0.63  &   1.72    \\  
  310 &      32.37  &	   22.68  &	 30.12    &   2.51  &	  0.14 &   0.34 &   1.86  &	0.36  &   0.90    \\  
  313 &      39.73  &	   38.76  &	 45.85    &   2.54  &	  0.08 &   0.13 &   2.19  &	0.16  &   0.63    \\  
  314 &      26.24  &	   21.56  &	 29.13    &   2.97  &	  0.17 &   0.19 &   3.31  &	0.44  &   0.86    \\  
  315 &      63.48  &	   62.18  &	 70.83    &   2.33  &	  0.10 &   0.72 &   2.78  &	0.06  &   0.28    \\  
  317 &      7.79   &	   5.37   &	 7.23	  &   2.32  &	  0.06 &   0.21 &   2.05  &	0.10  &  -0.93    \\  
  318 &      31.33  &	   36.47  &	 47.01    &   2.79  &	  0.22 &   0.19 &   2.65  &	0.46  &   1.26    \\  
  319 &      44.46  &	   55.26  &	 64.89    &   2.98  &	  0.19 &   0.38 &   2.56  &	0.49  &   1.81    \\  
  320 &      31.96  &	   39.69  &	 40.24    &   3.02  &	  0.19 &   0.38 &   1.77  &	0.67  &   2.01    \\  
  321 &      9.62   &	   8.40   &	 11.68    &   2.36  &	  0.19 &   0.18 &   2.01  &	0.57  &   0.71    \\  
  322 &      25.10  &	   95.99  &	 97.20    &   3.72  &	  0.02 &  -0.01 &   0.28  &	0.23  &   0.69    \\  
  323 &      24.98  &	   22.50  &	 23.90    &   2.44  &	  0.16 &   0.51 &   1.94  &	0.28  &   0.92    \\  
\label{Tabstruc}
\end{longtable}

\normalsize

%\input{HRS_CAS_short.tex}
%\twocolumn
%\clearpage

%\onecolumn
%\input{HRSradio_short.tex}
%\begin{landscape}
\begin{center} \tiny \begin{longtable}{c c c c c c}
\caption{Radio continuum data.\label{Tabradio}}\\
\hline \hline 
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{sgn}&      
\multicolumn{1}{c}{S(20cm)} &
\multicolumn{1}{c}{log L(20cm)} &    
\multicolumn{1}{c}{flag} &     
\multicolumn{1}{c}{ref} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &      
\multicolumn{1}{c}{mJy} &
\multicolumn{1}{c}{W Hz$^{-1}$} &   
\multicolumn{1}{c}{} &     
\multicolumn{1}{c}{} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &      
\multicolumn{1}{c}{(3)} &    
\multicolumn{1}{c}{(4)} &     
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} \\
\hline
  \\
\endhead 
%This is the footer for all pages except the last page of the table...
 \\ 
 \hline
  \multicolumn{6}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\ 
\hline \hline
\endlastfoot
           1  &        0 &       1.8  &      19.76  & -   &	  5 \\ 
           2  &        1 &       5.0  &      20.28  & 1   &	  4 \\ 
           3  &        1 &       6.4  &      20.30  & 1   &	  1 \\ 
           4  &        1 &     126.0  &      21.58  & 1   &	  1 \\ 
           5  &        1 &       5.0  &      20.20  & -   &	  5 \\ 
           6  &        0 &       1.8  &      19.86  & -   &	  5 \\ 
           7  &        1 &       6.7  &      20.43  & 1   &	  4 \\ 
           8  &        0 &       1.8  &      19.88  & -   &	  5 \\ 
           9  &        1 &       4.6  &      20.33  & 1   &	  4 \\ 
          10  &        1 &       2.2  &      20.07  & 1   &	  4 \\ 
          11  &        1 &      11.3  &      20.66  & 1   &	  4 \\ 
          12  &        0 &       1.8  &      19.91  & -   &	  5 \\ 
          13  &        1 &      44.2  &      21.40  & 1   &	  1 \\ 
          14  &        1 &       4.2  &      20.24  & 1   &	  4 \\ 
          15  &        1 &      28.1  &      21.04  & 1   &	  2 \\ 
          16  &        1 &      13.8  &      20.70  & 1   &	  4 \\ 
          17  &        1 &      24.9  &      20.97  & 1   &	  4 \\ 
          18  &        1 &       2.3  &      20.14  & 1   &	  4 \\ 
          19  &        1 &       5.6  &      20.54  & 1   &	  4 \\ 
          20  &        1 &      86.7  &      21.72  & 2   &	  1 \\ 
          21  &        0 &       1.8  &      19.76  & -   &	  5 \\ 
          22  &        1 &       4.4  &      20.31  & 1   &	  4 \\ 
          23  &        1 &      51.9  &      21.43  & 1   &	  1 \\ 
          24  &        1 &      28.9  &      21.22  & 1   &	  3 \\ 
          25  &        1 &      63.7  &      21.38  & 1   &	  1 \\ 
          26  &        0 &       1.8  &      20.01  & -   &	  5 \\ 
          27  &        1 &      12.4  &      20.93  & 1   &	  4 \\ 
          28  &        1 &      10.8  &      20.65  & 1   &	  4 \\ 
          29  &        0 &       1.8  &      19.70  & -   &	  5 \\ 
          30  &        1 &       7.0  &      20.30  & 1   &	  3 \\ 
          31  &        1 &      52.5  &      21.36  & 2   &	  1 \\ 
          32  &        0 &       1.8  &      19.75  & -   &	  5 \\ 
          33  &        1 &       6.9  &      20.51  & 1   &	  4 \\ 
          34  &        1 &       9.2  &      20.43  & 1   &	  4 \\ 
          35  &        0 &       1.8  &      19.98  & -   &	  5 \\ 
          36  &        1 &     265.0  &      22.16  & 1   &	  1 \\ 
          37  &        1 &      10.1  &      20.64  & 1   &	  4 \\ 
          38  &        1 &       5.2  &      20.38  & 1   &	  4 \\ 
          39  &        0 &       1.8  &      20.00  & -   &	  5 \\ 
          40  &        1 &      11.4  &      20.82  & 1   &	  4 \\ 
          41  &        0 &       1.8  &      19.85  & -   &	  5 \\ 
          42  &        1 &      17.6  &      20.76  & 1   &	  2 \\ 
          43  &        0 &       1.8  &      19.71  & -   &	  5 \\ 
          44  &        1 &       5.0  &      20.16  & 1   &	  4 \\ 
          45  &        1 &       5.6  &      20.49  & 1   &	  4 \\ 
          46  &        1 &      10.0  &      20.71  & 1   &	  2 \\ 
          47  &        1 &       7.2  &      20.58  & 1   &	  4 \\ 
          48  &        1 &      80.8  &      21.40  & 1   &	  1 \\ 
          49  &        0 &       1.8  &      19.81  & -   &	  5 \\ 
          50  &        1 &      57.4  &      21.47  & 1   &	  1 \\ 
          51  &        1 &      12.8  &      20.70  & 1   &	  4 \\ 
          52  &        1 &       3.6  &      20.08  & 1   &	  4 \\ 
          53  &        1 &      17.7  &      20.66  & 1   &	  3 \\ 
          54  &        0 &       1.8  &      19.81  & -   &	  5 \\ 
          55  &        1 &      14.1  &      20.64  & 1   &	  4 \\ 
          56  &        1 &      98.7  &      21.82  & 1   &	  1 \\ 
          57  &        1 &      15.4  &      20.68  & 1   &	  2 \\ 
          58  &        1 &       3.0  &      19.90  & 1   &	  4 \\ 
          59  &        1 &       7.3  &      20.70  & 1   &	  4 \\ 
          60  &        1 &      20.6  &      20.73  & 1   &	  2 \\ 
          61  &        0 &       1.8  &      19.79  & -   &	  5 \\ 
          62  &        1 &       8.6  &      20.69  & 1   &	  4 \\ 
          63  &        1 &       4.2  &      20.21  & 1   &	  3 \\ 
          64  &        0 &       1.8  &      19.79  & -   &	  5 \\ 
          65  &        0 &       1.8  &      19.90  & -   &	  5 \\ 
          66  &        1 &      88.3  &      21.64  & 1   &	  3 \\ 
          67  &        1 &       2.8  &      20.12  & 1   &	  4 \\ 
          68  &        1 &       3.6  &      20.22  & -   &	  5 \\ 
          69  &        1 &       6.3  &      20.30  & 2   &	  2 \\ 
          70  &        0 &       1.8  &      20.04  & -   &	  5 \\ 
          71  &        1 &       1.1  &      19.60  & -   &	  6 \\ 
          72  &        0 &       1.8  &      20.01  & -   &	  5 \\ 
          73  &        1 &      41.1  &      21.02  & 1   &	  1 \\ 
          74  &        1 &      61.0  &      21.24  & 1   &	  1 \\ 
          75  &        0 &       1.8  &      19.83  & -   &	  5 \\ 
          76  &        1 &       3.1  &      19.91  & 1   &	  4 \\ 
          77  &        1 &     151.0  &      21.87  & 1   &	  1 \\ 
          78  &        1 &       6.5  &      20.38  & 1   &	  4 \\ 
          79  &        1 &       8.1  &      20.63  & 1   &	  4 \\ 
          80  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
          81  &        1 &      23.0  &      20.88  & 1   &	  1 \\ 
          82  &        1 &       2.7  &      19.95  & -   &	  5 \\ 
          83  &        0 &       1.8  &      19.80  & -   &	  5 \\ 
          84  &        1 &       2.9  &      19.98  & 1   &	  4 \\ 
          85  &        1 &      52.7  &      21.14  & 1   &	  1 \\ 
          86  &        1 &      14.7  &      20.68  & 1   &	  3 \\ 
          87  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
          88  &        1 &      22.0  &      20.86  & 1   &	  1 \\ 
          89  &        1 &      23.3  &      20.88  & 1   &	  2 \\ 
          90  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
          91  &        1 &      73.9  &      21.38  & 1   &	  1 \\ 
          92  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
          93  &        1 &       6.1  &      20.22  & 1   &	  4 \\ 
          94  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
          95  &        1 &      18.7  &      20.79  & 1   &	  4 \\ 
          96  &        1 &      23.7  &      20.89  & 1   &	  1 \\ 
          97  &        1 &      13.4  &      20.64  & 1   &	  2 \\ 
          98  &        1 &       3.4  &      20.05  & 1   &	  4 \\ 
          99  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         100  &        1 &       6.0  &      20.29  & 1   &	  4 \\ 
         101  &        0 &       1.8  &      19.68  & -   &	  5 \\ 
         102  &        1 &     422.0  &      22.14  & 1   &	  1 \\ 
         103  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         104  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         105  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         106  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         107  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         108  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         109  &        1 &       4.3  &      20.15  & 1   &	  4 \\ 
         110  &        1 &      24.1  &      20.90  & 1   &	  3 \\ 
         111  &        1 &      43.6  &      21.15  & 1   &	  1 \\ 
         112  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         113  &        1 &      38.2  &      21.10  & 1   &	  4 \\ 
         114  &        1 &     416.0  &      22.13  & 1   &	  1 \\ 
         115  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         116  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         117  &        1 &       2.5  &      20.17  & 1   &	  4 \\ 
         118  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         119  &        1 &      11.0  &      20.56  & 1   &	  4 \\ 
         120  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         121  &        1 &       5.8  &      20.54  & 1   &	  4 \\ 
         122  &        1 &     340.0  &      22.05  & 2   &	  1 \\ 
         123  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         124  &        1 &      12.5  &      20.61  & 1   &	  4 \\ 
         125  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         126  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         127  &        1 &       3.9  &      20.37  & 1   &	  4 \\ 
         128  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         129  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         130  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         131  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         132  &        1 &       4.4  &      20.42  & 1   &	  4 \\ 
         133  &        0 &       1.8  &      19.81  & -   &	  5 \\ 
         134  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         135  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         136  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         137  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         138  &        1 &    6094.0  &      23.30  & 1   &	  4 \\ 
         139  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         140  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         141  &        1 &       0.2  &      19.08  & 2   &	  3 \\ 
         142  &        1 &      28.5  &      20.97  & 1   &	  1 \\ 
         143  &        1 &      12.6  &      20.88  & 1   &	  4 \\ 
         144  &        1 &     146.0  &      21.68  & 1   &	  1 \\ 
         145  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         146  &        1 &       3.0  &      20.25  & 1   &	  4 \\ 
         147  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         148  &        1 &      20.3  &      20.82  & 1   &	  4 \\ 
         149  &        1 &      52.2  &      21.23  & 2   &	  1 \\ 
         150  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         151  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         152  &        1 &      14.6  &      20.68  & 1   &	  4 \\ 
         153  &        1 &       4.8  &      20.20  & 1   &	  4 \\ 
         154  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         155  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         156  &        1 &      49.9  &      21.21  & 1   &	  1 \\ 
         157  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         158  &        1 &       3.0  &      20.25  & 1   &	  4 \\ 
         159  &        1 &       3.9  &      20.37  & 1   &	  4 \\ 
         160  &        1 &       6.6  &      20.60  & 1   &	  4 \\ 
         161  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         162  &        1 &       2.2  &      19.85  & -   &	  6 \\ 
         163  &        1 &     116.0  &      21.58  & 2   &	  1 \\ 
         164  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         165  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         166  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         167  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         168  &        1 &       3.4  &      20.31  & 1   &	  4 \\ 
         169  &        0 &       1.8  &      20.08  & -   &	  5 \\ 
         170  &        1 &       8.3  &      20.43  & 1   &	  2 \\ 
         171  &        1 &       6.3  &      20.58  & 1   &	  4 \\ 
         172  &        1 &       2.9  &      19.98  & 1   &	  4 \\ 
         173  &        1 &      37.4  &      21.09  & 1   &	  2 \\ 
         174  &        1 &       1.8  &      19.78  & -   &	  6 \\ 
         175  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         176  &        0 &       1.8  &      20.03  & -   &	  5 \\ 
         177  &        1 &      15.5  &      20.70  & 1   &	  4 \\ 
         178  &        1 &     256.0  &      21.92  & 1   &	  4 \\ 
         179  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         180  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         181  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         182  &        1 &       2.9  &      19.98  & 1   &	  4 \\ 
         183  &        1 &  266000.0  &      24.94  & 1   &	  4 \\ 
         184  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         185  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         186  &        0 &       1.8  &      19.85  & -   &	  5 \\ 
         187  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         188  &        1 &       4.0  &      20.12  & 1   &	  4 \\ 
         189  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         190  &        1 &     278.0  &      21.96  & 1   &	  1 \\ 
         191  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         192  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         193  &        1 &       7.5  &      20.39  & -   &	  5 \\ 
         194  &        1 &      32.0  &      21.02  & 1   &	  2 \\ 
         195  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         196  &        1 &       9.1  &      20.47  & 1   &	  3 \\ 
         197  &        1 &      22.1  &      20.86  & 1   &	  3 \\ 
         198  &        0 &       1.8  &      19.76  & -   &	  5 \\ 
         199  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         200  &        1 &      11.1  &      20.56  & 1   &	  1 \\ 
         201  &        1 &     214.0  &      21.84  & 1   &	  1 \\ 
         202  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         203  &        1 &     117.0  &      21.58  & 1   &	  1 \\ 
         204  &        1 &      64.5  &      21.32  & 2   &	  1 \\ 
         205  &        1 &     203.0  &      21.82  & 1   &	  1 \\ 
         206  &        1 &       3.6  &      20.07  & 1   &	  4 \\ 
         207  &        1 &       3.1  &      20.01  & 1   &	  4 \\ 
         208  &        1 &       4.6  &      20.18  & 2   &	  2 \\ 
         209  &        0 &       1.8  &      19.66  & -   &	  5 \\ 
         210  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         211  &        1 &     100.0  &      21.51  & 1   &	  4 \\ 
         212  &        1 &       7.2  &      20.52  & 1   &	  4 \\ 
         213  &        1 &     131.0  &      21.66  & 1   &	  1 \\ 
         214  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         215  &        1 &       9.6  &      20.50  & 1   &	  4 \\ 
         216  &        1 &     136.0  &      21.65  & 1   &	  1 \\ 
         217  &        1 &      83.4  &      21.44  & 1   &	  1 \\ 
         218  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         219  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         220  &        1 &     103.0  &      21.53  & 1   &	  1 \\ 
         221  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         222  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         223  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         224  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         225  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         226  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         227  &        1 &       5.7  &      20.18  & 1   &	  3 \\ 
         228  &        0 &       1.8  &      21.78  & -   &	  5 \\ 
         229  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         230  &        1 &       4.6  &      20.18  & 1   &	  4 \\ 
         231  &        1 &       0.4  &      19.12  & 2   &	  2 \\ 
         232  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         233  &        1 &      22.9  &      20.87  & 1   &	  4 \\ 
         234  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         235  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         236  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         237  &        1 &      12.6  &      20.61  & 1   &	  4 \\ 
         238  &        0 &       1.8  &      19.71  & -   &	  5 \\ 
         239  &        1 &      33.0  &      21.03  & 1   &	  4 \\ 
         240  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         241  &        1 &      77.8  &      21.41  & 1   &	  4 \\ 
         242  &        1 &       7.5  &      20.39  & 1   &	  4 \\ 
         243  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         244  &        1 &      35.0  &      21.06  & 2   &	  1 \\ 
         245  &        1 &      29.1  &      20.98  & 1   &	  4 \\ 
         246  &        1 &      24.0  &      20.89  & 1   &	  1 \\ 
         247  &        1 &     117.0  &      21.58  & 1   &	  1 \\ 
         248  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         249  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         250  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         251  &        1 &     417.0  &      22.34  & 1   &	  1 \\ 
         252  &        0 &       1.8  &      20.04  & -   &	  5 \\ 
         253  &        1 &       7.1  &      20.56  & 1   &	  4 \\ 
         254  &        1 &       9.6  &      20.50  & 1   &	  2 \\ 
         255  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         256  &        1 &      47.5  &      21.14  & 1   &	  1 \\ 
         257  &        1 &       0.6  &      19.29  & 2   &	  2 \\ 
         258  &        0 &       1.8  &      19.81  & -   &	  5 \\ 
         259  &        1 &      18.5  &      20.78  & 1   &	  4 \\ 
         260  &        1 &      17.2  &      20.75  & 1   &	  1 \\ 
         261  &        0 &       1.8  &      19.75  & -   &	  5 \\ 
         262  &        1 &      37.8  &      21.09  & 1   &	  3 \\ 
         263  &        1 &      28.2  &      20.98  & 2   &	  2 \\ 
         264  &        0 &       1.8  &      19.83  & -   &	  5 \\ 
         265  &        0 &       1.8  &      19.97  & -   &	  5 \\ 
         266  &        1 &       9.2  &      20.67  & 1   &	  2 \\ 
         267  &        1 &       7.4  &      20.38  & 1   &	  4 \\ 
         268  &        1 &      54.1  &      21.25  & 1   &	  4 \\ 
         269  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         270  &        0 &       1.8  &      19.80  & -   &	  5 \\ 
         271  &        1 &       3.0  &      19.99  & 1   &	  4 \\ 
         272  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         273  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         274  &        1 &       1.0  &      19.51  & -   &	  6 \\ 
         275  &        1 &      28.5  &      21.21  & 1   &	  2 \\ 
         276  &        1 &       8.2  &      20.43  & 1   &	  4 \\ 
         277  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         278  &        0 &       1.8  &      19.72  & -   &	  5 \\ 
         279  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         280  &        1 &      10.0  &      20.51  & 1   &	  4 \\ 
         281  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         282  &        0 &       1.8  &      19.77  & -   &	  5 \\ 
         283  &        1 &      44.8  &      21.17  & 1   &	  1 \\ 
         284  &        1 &      79.0  &      21.49  & 1   &	  1 \\ 
         285  &        1 &      39.2  &      21.11  & 1   &	  1 \\ 
         286  &        1 &       0.2  &      18.82  & 2   &	  2 \\ 
         287  &        1 &      15.6  &      20.71  & 1   &	  4 \\ 
         288  &        1 &      19.0  &      20.74  & 1   &	  2 \\ 
         289  &        1 &      21.0  &      21.13  & 1   &	  2 \\ 
         290  &        1 &      11.4  &      20.53  & 1   &	  4 \\ 
         291  &        0 &       1.8  &      19.84  & -   &	  5 \\ 
         292  &        1 &      33.2  &      21.06  & 1   &	  1 \\ 
         293  &        1 &      25.2  &      20.84  & 1   &	  4 \\ 
         294  &        1 &       7.2  &      20.63  & 1   &	  4 \\ 
         295  &        1 &     140.0  &      21.63  & 1   &	  1 \\ 
         296  &        1 &       3.5  &      19.96  & 1   &	  4 \\ 
         297  &        1 &      16.3  &      20.93  & 1   &	  4 \\ 
         298  &        1 &      24.9  &      21.06  & 1   &	  4 \\ 
         299  &        1 &       2.5  &      19.90  & 1   &	  2 \\ 
         300  &        0 &       1.8  &      19.88  & -   &	  5 \\ 
         301  &        1 &       2.1  &      19.96  & 2   &	  2 \\ 
         302  &        0 &       1.8  &      19.94  & -   &	  5 \\ 
         303  &        1 &      15.9  &      21.03  & 1   &	  4 \\ 
         304  &        0 &       1.8  &      19.89  & -   &	  5 \\ 
         305  &        0 &       1.8  &      19.76  & -   &	  5 \\ 
         306  &        1 &     160.0  &      21.68  & 1   &	  4 \\ 
         307  &        1 &      13.9  &      20.69  & 2   &	  2 \\ 
         308  &        0 &       1.8  &      19.69  & -   &	  5 \\ 
         309  &        0 &       1.8  &      19.90  & -   &	  5 \\ 
         310  &        1 &       4.4  &      20.48  & 1   &	  4 \\ 
         311  &        1 &       8.5  &      20.64  & 1   &	  2 \\ 
         312  &        0 &       1.8  &      19.96  & -   &	  5 \\ 
         313  &        1 &       7.5  &      20.58  & 1   &	  4 \\ 
         314  &        1 &      10.6  &      20.67  & 1   &	  4 \\ 
         315  &        0 &       1.8  &      19.93  & -   &	  5 \\ 
         316  &        0 &       1.8  &      20.07  & -   &	  5 \\ 
         317  &        0 &       1.8  &      20.09  & -   &	  5 \\ 
         318  &        1 &      14.5  &      20.80  & 1   &	  4 \\ 
         319  &        1 &      10.7  &      20.66  & 1   &	  2 \\ 
         320  &        1 &      23.5  &      21.13  & 1   &	  4 \\ 
         321  &        1 &       6.1  &      20.55  & 1   &	  4 \\ 
         322  &        0 &       1.8  &      19.97  & -   &	  5 \\ 
         323  &        1 &      13.6  &      20.93  & 1   &	  4 \\ 

\end{longtable}
\end{center}
%\end{landscape}

%\twocolumn
%\clearpage

%\onecolumn
%\input{HRS_SFR_short.tex}
%\begin{landscape}
\begin{center} \tiny \begin{longtable}{c c c c c c c c c}
\caption{Star formation rates.\label{SFR}}\\
\hline \hline 
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{$SFR_{H\alpha + BD}$}&      
\multicolumn{1}{c}{$SFR_{H\alpha + 24\mu m}$} &    
\multicolumn{1}{c}{$SFR_{FUV + 24\mu m}$} &     
\multicolumn{1}{c}{$SFR_{radio}$}  &
\multicolumn{1}{c}{$SFR_{MED}$} & 
\multicolumn{1}{c}{$SFR_{1exp}$} &   
\multicolumn{1}{c}{$SFR_{2exp}$}      & 
\multicolumn{1}{c}{$SFR_{del}$}     \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{M$_{\odot}$ yr$^{-1}$} &      
\multicolumn{1}{c}{M$_{\odot}$ yr$^{-1}$} &    
\multicolumn{1}{c}{M$_{\odot}$ yr$^{-1}$} &     
\multicolumn{1}{c}{M$_{\odot}$ yr$^{-1}$} &    
\multicolumn{1}{c}{M$_{\odot}$ yr$^{-1}$} & 
\multicolumn{1}{c}{M$_{\odot}$ yr$^{-1}$} & 
\multicolumn{1}{c}{M$_{\odot}$ yr$^{-1}$} &   
\multicolumn{1}{c}{M$_{\odot}$ yr$^{-1}$}        \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)}&      
\multicolumn{1}{c}{(3)} &    
\multicolumn{1}{c}{(4)} &     
\multicolumn{1}{c}{(5)} &    
\multicolumn{1}{c}{(6)}  & 
\multicolumn{1}{c}{(7)} &   
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)}     \\
\hline
  \\
\endhead 
%This is the footer for all pages except the last page of the table...
 \\ 
 \hline
  \multicolumn{9}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\ 
\hline \hline
\endlastfoot
           1 &    -      &    0.0501 &    -       &   -       &   0.0501  &   -       &   -       &   -      \\ 
           2 &    0.2801 &    0.1808 &    0.1661  &   0.2560  &   0.2208  &   0.2169  &   0.2425  &   0.2378 \\ 
           4 &    -      &    -      &    -       &   2.4262  &   2.4262  &   -       &   -       &   -      \\ 
           5 &    -      &    0.0987 &    -       &   -       &   0.0987  &   -       &   -       &   -      \\ 
           6 &    -      &    -      &    0.0393  &   -       &   0.0393  &   0.0357  &   0.0384  &   0.0491 \\ 
           8 &    -      &    -      &    0.4053  &   -       &   0.4053  &   0.4002  &   0.4167  &   0.4939 \\ 
           9 &    -      &    -      &    0.1838  &   0.2765  &   0.2301  &   0.1798  &   0.1208  &   0.1811 \\ 
          10 &    0.1566 &    0.1542 &    -       &   0.1737  &   0.1615  &   -       &   -       &   -      \\ 
          11 &    0.5382 &    0.3635 &    0.3696  &   0.4975  &   0.4422  &   0.4893  &   0.5314  &   0.4975 \\ 
          12 &    0.0858 &    0.0597 &    0.0631  &   -       &   0.0695  &   0.0765  &   0.0779  &   0.0761 \\ 
          13 &    -      &    2.3628 &    1.7414  &   1.7837  &   1.9627  &   2.2441  &   2.2415  &   2.3374 \\ 
          15 &    -      &    -      &    1.1530  &   0.9598  &   1.0564  &   1.3780  &   1.2930  &   1.1932 \\ 
          16 &    -      &    0.5338 &    0.5321  &   0.5363  &   0.5341  &   0.6061  &   0.6309  &   0.6254 \\ 
          17 &    0.7359 &    0.9443 &    0.7930  &   0.8577  &   0.8327  &   0.9711  &   0.9729  &   0.9802 \\ 
          18 &    -      &    0.1792 &    0.2072  &   0.1963  &   0.1942  &   0.2257  &   0.2259  &   0.1380 \\ 
          19 &    0.5706 &    0.6953 &    0.5814  &   0.3997  &   0.5617  &   0.7622  &   0.7700  &   0.7680 \\ 
          20 &    2.1338 &    -      &    -       &   -       &   2.1338  &   1.5248  &   2.9108  &   1.8953 \\ 
          21 &    -      &    0.0134 &    -       &   -       &   0.0134  &   -       &   -       &   -      \\ 
          23 &    -      &    1.7084 &    1.3503  &   1.8738  &   1.6442  &   0.9027  &   1.2760  &   0.7555 \\ 
          24 &    1.2037 &    1.3568 &    1.3212  &   1.3168  &   1.2996  &   1.5853  &   1.6529  &   1.5749 \\ 
          25 &    1.5329 &    1.9410 &    1.5027  &   1.7169  &   1.6734  &   1.5590  &   1.6716  &   1.6355 \\ 
          26 &    -      &    -      &    0.0600  &   -       &   0.0600  &   0.0959  &   0.0923  &   0.0858 \\ 
          27 &    0.7075 &    0.7745 &    0.5857  &   0.8007  &   0.7171  &   0.5235  &   0.7285  &   0.6225 \\ 
          28 &    0.5922 &    0.4199 &    0.3434  &   0.4845  &   0.4600  &   0.4280  &   0.4249  &   0.4350 \\ 
          29 &    0.2105 &    0.1374 &    0.0931  &   -       &   0.1470  &   0.1289  &   0.1191  &   0.1073 \\ 
          30 &    0.3993 &    0.2221 &    0.2109  &   0.2612  &   0.2734  &   0.2428  &   0.2495  &   0.2410 \\ 
          31 &    0.8054 &    1.3810 &    1.1478  &   -       &   1.1114  &   1.3318  &   1.3486  &   1.3553 \\ 
          33 &    -      &    0.5294 &    0.5542  &   0.3846  &   0.4894  &   0.6249  &   0.6218  &   0.6585 \\ 
          34 &    -      &    0.1329 &    0.1723  &   0.3334  &   0.2129  &   0.2703  &   0.3221  &   0.2836 \\ 
          36 &    3.8926 &    7.7223 &    6.2515  &   7.9596  &   6.4565  &   3.5936  &   3.6596  &   3.5670 \\ 
          37 &    0.3689 &    0.3492 &    0.4060  &   0.4820  &   0.4015  &   0.5024  &   0.4989  &   0.4970 \\ 
          38 &    0.2878 &    0.2023 &    -       &   0.3053  &   0.2651  &   -       &   -       &   -      \\ 
          39 &    -      &    0.1165 &    0.0936  &   -       &   0.1051  &   0.1185  &   0.1136  &   0.1096 \\ 
          40 &    0.5725 &    0.6614 &    0.4783  &   0.6561  &   0.5921  &   0.6622  &   0.6924  &   0.7094 \\ 
          41 &    -      &    -      &    0.0412  &   -       &   0.0412  &   0.0639  &   0.0629  &   0.0518 \\ 
          42 &    -      &    0.9381 &    -       &   0.5934  &   0.7657  &   -       &   -       &   -      \\ 
          44 &    0.4256 &    0.2909 &    0.2016  &   0.2057  &   0.2809  &   0.1836  &   0.2488  &   0.2167 \\ 
          47 &    -      &    0.2795 &    0.4243  &   0.4294  &   0.3777  &   0.5578  &   0.5684  &   0.6006 \\ 
          48 &    2.0519 &    2.3102 &    2.0328  &   1.7649  &   2.0399  &   2.7152  &   2.7031  &   2.7399 \\ 
          50 &    2.3732 &    2.3047 &    1.5871  &   2.0168  &   2.0705  &   1.9495  &   1.9662  &   1.9559 \\ 
          51 &    0.5173 &    0.3164 &    -       &   0.5307  &   0.4548  &   -       &   -       &   -      \\ 
          52 &    -      &    0.0952 &    0.1636  &   0.1780  &   0.1456  &   0.1054  &   0.1114  &   0.1326 \\ 
          53 &    1.0077 &    0.3662 &    0.3458  &   0.4982  &   0.5545  &   0.4988  &   0.4949  &   0.4974 \\ 
          54 &    -      &    -      &    0.2572  &   -       &   0.2572  &   0.2659  &   0.2181  &   0.1673 \\ 
          55 &    0.4971 &    0.5837 &    0.5280  &   0.4794  &   0.5221  &   0.6638  &   0.7069  &   0.6709 \\ 
          56 &    -      &    3.7369 &    2.8221  &   3.6667  &   3.4086  &   0.7723  &   1.0498  &   0.7225 \\ 
          57 &    1.1612 &    1.2454 &    0.8707  &   0.5112  &   0.9471  &   0.9886  &   0.9728  &   0.9865 \\ 
          58 &    0.1424 &    0.1200 &    0.1344  &   0.1277  &   0.1311  &   0.1682  &   0.1822  &   0.1720 \\ 
          59 &    -      &    0.5164 &    0.3692  &   0.5291  &   0.4716  &   0.4271  &   0.4526  &   0.5732 \\ 
          60 &    -      &    0.6190 &    0.4953  &   0.5589  &   0.5578  &   0.3644  &   0.3731  &   0.3159 \\ 
          61 &    0.1244 &    0.1070 &    0.0951  &   -       &   0.1089  &   0.1209  &   0.1200  &   0.1219 \\ 
          62 &    1.1722 &    -      &    -       &   0.5235  &   0.8478  &   0.5570  &   0.5524  &   0.5697 \\ 
          63 &    -      &    0.5514 &    0.5257  &   0.2231  &   0.4334  &   0.5488  &   0.5991  &   0.6990 \\ 
          64 &    -      &    0.0758 &    -       &   -       &   0.0758  &   -       &   -       &   -      \\ 
          65 &    0.4044 &    0.2940 &    0.2595  &   -       &   0.3193  &   0.3272  &   0.3324  &   0.3274 \\ 
          66 &    1.9525 &    2.1964 &    1.6592  &   2.6810  &   2.1223  &   2.1948  &   2.2986  &   2.3298 \\ 
          67 &    0.2102 &    0.1765 &    0.1830  &   0.1926  &   0.1906  &   0.2249  &   0.2300  &   0.2227 \\ 
          68 &    0.2189 &    0.1903 &    0.1550  &   -       &   0.1881  &   0.1396  &   0.1487  &   0.1412 \\ 
          69 &    -      &    0.3110 &    0.2428  &   -       &   0.2769  &   0.0846  &   0.1200  &   0.0049 \\ 
          70 &    0.3244 &    0.3164 &    0.3628  &   -       &   0.3345  &   0.3570  &   0.4509  &   0.4095 \\ 
          72 &    1.0382 &    0.8475 &    0.5999  &   -       &   0.8285  &   0.3621  &   0.5541  &   0.4231 \\ 
          73 &    -      &    1.7513 &    -       &   0.9268  &   1.3390  &   -       &   -       &   -      \\ 
          74 &    0.8171 &    1.2762 &    -       &   1.3479  &   1.1471  &   -       &   -       &   -      \\ 
          76 &    0.0692 &    0.0827 &    -       &   0.1314  &   0.0944  &   -       &   -       &   -      \\ 
          77 &    -      &    5.0024 &    3.9616  &   4.0881  &   4.3507  &   4.6335  &   4.6781  &   4.7378 \\ 
          78 &    0.3976 &    0.2391 &    0.2867  &   0.3053  &   0.3072  &   0.3413  &   0.3505  &   0.3364 \\ 
          79 &    0.2218 &    0.2269 &    0.2480  &   0.4701  &   0.2917  &   0.2361  &   0.2784  &   0.2700 \\ 
          80 &    -      &    0.1387 &    0.2054  &   -       &   0.1721  &   0.1958  &   0.2023  &   0.2100 \\ 
          81 &    -      &    -      &    0.8056  &   0.7234  &   0.7645  &   0.5814  &   0.6060  &   0.6198 \\ 
          82 &    -      &    -      &    0.0933  &   -       &   0.0933  &   0.1312  &   0.1328  &   0.1324 \\ 
          83 &    0.1256 &    0.0800 &    0.0734  &   -       &   0.0930  &   0.0763  &   0.0810  &   0.0758 \\ 
          84 &    -      &    0.1425 &    0.1265  &   0.1476  &   0.1389  &   0.1557  &   0.1608  &   0.1670 \\ 
          85 &    -      &    1.3293 &    1.0432  &   1.1504  &   1.1743  &   1.0133  &   1.0545  &   1.0479 \\ 
          86 &    -      &    0.5771 &    0.5810  &   0.5159  &   0.5580  &   0.7401  &   0.7370  &   0.7628 \\ 
          88 &    -      &    1.9248 &    -       &   0.6996  &   1.3122  &   -       &   -       &   -      \\ 
          89 &    -      &    0.9720 &    0.8359  &   0.7305  &   0.8461  &   1.0540  &   1.0788  &   1.0398 \\ 
          91 &    -      &    1.9228 &    -       &   1.7267  &   1.8248  &   -       &   -       &   -      \\ 
          92 &    -      &    0.0838 &    0.0720  &   -       &   0.0779  &   0.0916  &   0.0995  &   0.1003 \\ 
          94 &    -      &    0.2641 &    0.1995  &   -       &   0.2318  &   0.2578  &   0.2667  &   0.2737 \\ 
          95 &    -      &    0.3467 &    0.2821  &   0.6190  &   0.4159  &   0.2419  &   0.2977  &   0.2941 \\ 
          96 &    -      &    1.4283 &    1.0719  &   0.7399  &   1.0801  &   1.1421  &   1.1034  &   1.0866 \\ 
          97 &    -      &    1.2143 &    0.6955  &   0.4809  &   0.7969  &   0.1755  &   0.2236  &   0.0046 \\ 
          98 &    -      &    0.1705 &    0.1643  &   0.1672  &   0.1673  &   0.1738  &   0.1846  &   0.1859 \\ 
          99 &    0.0701 &    0.0800 &    0.0650  &   -       &   0.0717  &   0.0830  &   0.0789  &   0.0715 \\ 
         100 &    -      &    -      &    0.4068  &   0.2599  &   0.3333  &   0.4192  &   0.4819  &   0.5548 \\ 
         102 &    6.5574 &    8.2892 &    6.3749  &   7.6099  &   7.2078  &   7.5307  &   7.5153  &   7.6073 \\ 
         106 &    -      &    -      &    0.2238  &   -       &   0.2238  &   0.3171  &   0.3017  &   0.2763 \\ 
         108 &    -      &    0.0623 &    0.0659  &   -       &   0.0641  &   0.0808  &   0.0946  &   0.1027 \\ 
         109 &    -      &    0.0774 &    0.0771  &   0.2008  &   0.1184  &   0.0979  &   0.1333  &   0.1268 \\ 
         110 &    1.0300 &    0.8975 &    0.5452  &   0.7493  &   0.8055  &   0.6787  &   0.6704  &   0.6929 \\ 
         111 &    -      &    -      &    0.7027  &   1.1675  &   0.9351  &   0.8005  &   0.8299  &   0.8458 \\ 
         112 &    -      &    0.0772 &    -       &   -       &   0.0772  &   -       &   -       &   -      \\ 
         113 &    -      &    -      &    0.5814  &   1.0580  &   0.8197  &   0.3511  &   0.2349  &   0.3542 \\ 
         114 &    7.1423 &    8.3402 &    6.6320  &   7.5018  &   7.4041  &   8.1755  &   8.1480  &   8.2527 \\ 
         115 &    -      &    0.0655 &    -       &   -       &   0.0655  &   -       &   -       &   -      \\ 
         117 &    -      &    -      &    0.2820  &   0.2107  &   0.2464  &   0.0605  &   0.0856  &   0.0015 \\ 
         118 &    0.2063 &    -      &    -       &   -       &   0.2063  &   0.2115  &   0.2255  &   0.2321 \\ 
         119 &    -      &    0.2963 &    0.2477  &   0.4138  &   0.3193  &   0.1569  &   0.1032  &   0.1682 \\ 
         120 &    -      &    -      &    0.1557  &   -       &   0.1557  &   0.0415  &   0.0573  &   0.0012 \\ 
         121 &    -      &    0.4956 &    0.3619  &   0.4028  &   0.4201  &   0.2089  &   0.2529  &   0.2113 \\ 
         122 &    -      &    6.8213 &    5.3460  &   -       &   6.0837  &   6.1289  &   5.9317  &   5.6317 \\ 
         124 &    -      &    0.1464 &    0.1942  &   0.4561  &   0.2656  &   0.2373  &   0.2448  &   0.2509 \\ 
         127 &    -      &    -      &    0.2950  &   0.2972  &   0.2961  &   0.2312  &   0.2523  &   0.2338 \\ 
         128 &    -      &    -      &    0.1017  &   -       &   0.1017  &   0.1188  &   0.1316  &   0.1392 \\ 
         130 &    -      &    0.1259 &    0.1469  &   -       &   0.1364  &   0.2125  &   0.2010  &   0.1959 \\ 
         132 &    -      &    0.3454 &    0.2853  &   0.3260  &   0.3189  &   0.3713  &   0.3650  &   0.3750 \\ 
         133 &    0.1223 &    0.1014 &    0.1338  &   -       &   0.1192  &   0.1694  &   0.1757  &   0.1808 \\ 
         134 &    -      &    -      &    0.1823  &   -       &   0.1823  &   0.0302  &   0.0435  &   0.0569 \\ 
         136 &    -      &    -      &    0.0999  &   -       &   0.0999  &   0.0312  &   0.0453  &   0.0020 \\ 
         139 &    0.2079 &    -      &    -       &   -       &   0.2079  &   0.3565  &   0.3510  &   0.3594 \\ 
         140 &    -      &    -      &    0.1373  &   -       &   0.1373  &   0.0432  &   0.1091  &   0.1483 \\ 
         141 &    -      &    0.3691 &    0.3880  &   -       &   0.3786  &   0.3585  &   0.4037  &   0.3617 \\ 
         142 &    -      &    1.8442 &    1.3793  &   0.8498  &   1.3578  &   0.8820  &   1.3099  &   1.1313 \\ 
         143 &    0.5592 &    0.6651 &    0.4700  &   0.7250  &   0.6048  &   0.7029  &   0.7557  &   0.7015 \\ 
         144 &    1.1401 &    3.6780 &    2.9508  &   2.8493  &   2.6545  &   1.0969  &   1.1597  &   1.1749 \\ 
         145 &    -      &    0.3255 &    0.3661  &   -       &   0.3458  &   0.4376  &   0.4742  &   0.4480 \\ 
         146 &    -      &    0.1983 &    0.1479  &   0.2427  &   0.1963  &   0.2004  &   0.2106  &   0.2131 \\ 
         147 &    -      &    0.0783 &    -       &   -       &   0.0783  &   -       &   -       &   -      \\ 
         148 &    -      &    0.2799 &    0.2829  &   0.6585  &   0.4071  &   0.4102  &   0.4087  &   0.4120 \\ 
         149 &    -      &    1.0203 &    0.7733  &   -       &   0.8968  &   0.4904  &   0.4075  &   0.2975 \\ 
         151 &    -      &    0.1749 &    0.2285  &   -       &   0.2017  &   0.2333  &   0.2511  &   0.2592 \\ 
         152 &    0.4160 &    0.6982 &    0.5654  &   0.5132  &   0.5482  &   0.5738  &   0.5736  &   0.5767 \\ 
         153 &    0.1244 &    0.1735 &    0.2125  &   0.2187  &   0.1823  &   0.2899  &   0.2835  &   0.2996 \\ 
         154 &    -      &    0.2539 &    0.3951  &   -       &   0.3245  &   0.5080  &   0.5581  &   0.5206 \\ 
         156 &    -      &    -      &    1.4089  &   1.2908  &   1.3499  &   0.0868  &   0.1645  &   0.3253 \\ 
         157 &    0.6246 &    0.6264 &    0.4470  &   -       &   0.5660  &   0.6667  &   0.6598  &   0.6719 \\ 
         158 &    0.2389 &    -      &    -       &   0.2427  &   0.2408  &   0.2747  &   0.2847  &   0.2812 \\ 
         159 &    -      &    0.9111 &    0.6929  &   0.2972  &   0.6337  &   0.5698  &   0.4542  &   0.3626 \\ 
         160 &    -      &    0.5988 &    0.5288  &   0.4444  &   0.5240  &   0.6836  &   0.6662  &   0.6453 \\ 
         163 &    -      &    0.5014 &    0.3930  &   -       &   0.4472  &   0.1426  &   0.2099  &   0.4782 \\ 
         165 &    0.1710 &    0.0995 &    0.0808  &   -       &   0.1171  &   0.1194  &   0.1095  &   0.1236 \\ 
         167 &    -      &    0.2251 &    0.1001  &   -       &   0.1626  &   0.1012  &   0.0709  &   0.1014 \\ 
         168 &    0.4404 &    0.2637 &    0.1902  &   0.2674  &   0.2904  &   0.2215  &   0.2286  &   0.2313 \\ 
         169 &    -      &    0.1620 &    0.2526  &   -       &   0.2073  &   0.3198  &   0.3394  &   0.3242 \\ 
         170 &    -      &    0.3340 &    -       &   0.3336  &   0.3338  &   -       &   -       &   -      \\ 
         171 &    0.5051 &    0.5238 &    0.3771  &   0.4290  &   0.4587  &   0.5222  &   0.4593  &   0.4367 \\ 
         172 &    -      &    0.1534 &    0.1421  &   0.1476  &   0.1477  &   0.1040  &   0.0683  &   0.1053 \\ 
         173 &    -      &    0.6748 &    0.5058  &   1.0414  &   0.7407  &   0.3699  &   0.2570  &   0.3752 \\ 
         177 &    -      &    0.2592 &    0.3142  &   0.5370  &   0.3702  &   0.4329  &   0.4331  &   0.4350 \\ 
         182 &    -      &    0.2686 &    0.2744  &   0.1476  &   0.2302  &   0.3619  &   0.3448  &   0.3629 \\ 
         184 &    -      &    -      &    0.3269  &   -       &   0.3269  &   0.1415  &   0.0852  &   0.0724 \\ 
         185 &    -      &    0.0527 &    0.0611  &   -       &   0.0569  &   0.0243  &   0.0424  &   0.0748 \\ 
         187 &    0.9393 &    -      &    -       &   -       &   0.9393  &   0.9768  &   1.2149  &   1.1178 \\ 
         188 &    -      &    0.3754 &    0.3046  &   0.1898  &   0.2899  &   0.4215  &   0.3996  &   0.4217 \\ 
         189 &    0.2375 &    0.1654 &    0.1419  &   -       &   0.1816  &   0.2023  &   0.2152  &   0.2052 \\ 
         190 &    -      &    3.6251 &    3.1564  &   5.0132  &   3.9315  &   3.1464  &   2.7981  &   1.8932 \\ 
         191 &    0.0869 &    -      &    -       &   -       &   0.0869  &   0.0741  &   0.0827  &   0.0747 \\ 
         192 &    -      &    0.0255 &    0.0205  &   -       &   0.0230  &   0.0090  &   0.0125  &   0.0002 \\ 
         193 &    0.5029 &    -      &    -       &   -       &   0.5029  &   0.3425  &   0.4156  &   0.3940 \\ 
         194 &    -      &    2.7969 &    1.5181  &   0.9268  &   1.7473  &   1.5810  &   1.6775  &   1.7605 \\ 
         196 &    -      &    1.0664 &    0.9335  &   0.3580  &   0.7859  &   0.8543  &   1.0738  &   0.9837 \\ 
         197 &    -      &    0.1807 &    0.2663  &   0.7020  &   0.3830  &   0.3619  &   0.3579  &   0.3806 \\ 
         198 &    -      &    0.0940 &    0.1274  &   -       &   0.1107  &   0.1581  &   0.1641  &   0.1685 \\ 
         199 &    0.1103 &    0.1079 &    0.1129  &   -       &   0.1104  &   0.1057  &   0.1113  &   0.1127 \\ 
         201 &    -      &    5.0326 &    3.7927  &   3.8591  &   4.2281  &   1.6643  &   1.5091  &   1.0140 \\ 
         203 &    2.2193 &    2.0856 &    1.3299  &   2.4222  &   2.0142  &   1.0821  &   1.4982  &   1.2912 \\ 
         204 &    -      &    3.2976 &    2.8527  &   -       &   3.0752  &   3.2992  &   3.1697  &   2.9009 \\ 
         205 &    -      &    5.3800 &    4.5139  &   3.6607  &   4.5182  &   3.9458  &   4.0266  &   3.9200 \\ 
         206 &    0.1266 &    0.1532 &    0.1862  &   0.1748  &   0.1602  &   0.1881  &   0.1756  &   0.1603 \\ 
         207 &    -      &    0.2040 &    0.2412  &   0.1555  &   0.2002  &   0.2671  &   0.3031  &   0.3519 \\ 
         208 &    -      &    0.7647 &    0.7062  &   -       &   0.7355  &   0.6257  &   0.4325  &   0.6299 \\ 
         212 &    0.3272 &    0.2762 &    0.4367  &   0.3879  &   0.3570  &   0.4520  &   0.4727  &   0.4840 \\ 
         213 &    -      &    -      &    2.4833  &   2.7713  &   2.6273  &   1.8448  &   1.5393  &   1.8617 \\ 
         215 &    -      &    -      &    -       &   0.3730  &   0.3730  &   0.8667  &   0.8012  &   0.7767 \\ 
         216 &    -      &    -      &    -       &   2.7050  &   2.7050  &   1.1391  &   1.4582  &   1.4889 \\ 
         217 &    -      &    2.0989 &    1.8885  &   1.8880  &   1.9585  &   1.0684  &   0.7286  &   1.0810 \\ 
         220 &    -      &    1.4442 &    1.1106  &   2.2056  &   1.5868  &   0.2842  &   0.3999  &   0.9657 \\ 
         221 &    -      &    0.1978 &    0.1870  &   -       &   0.1924  &   0.1557  &   0.1787  &   0.1575 \\ 
         222 &    -      &    0.0413 &    0.0345  &   -       &   0.0379  &   0.0354  &   0.0234  &   0.0362 \\ 
         226 &    -      &    -      &    0.1066  &   -       &   0.1066  &   0.1300  &   0.1359  &   0.1394 \\ 
         227 &    0.4492 &    0.3600 &    0.5010  &   0.2115  &   0.3804  &   0.5742  &   0.5975  &   0.6172 \\ 
         230 &    -      &    0.1512 &    0.2359  &   0.2116  &   0.1996  &   0.3165  &   0.3022  &   0.3127 \\ 
         232 &    -      &    0.0722 &    0.0938  &   -       &   0.0830  &   0.0259  &   0.0354  &   0.0009 \\ 
         233 &    -      &    0.3767 &    0.2812  &   0.7211  &   0.4597  &   0.1037  &   0.1210  &   0.1041 \\ 
         237 &    0.4141 &    0.6352 &    0.4277  &   0.4589  &   0.4840  &   0.5066  &   0.5184  &   0.4980 \\ 
         239 &    -      &    0.5150 &    0.4045  &   0.9484  &   0.6227  &   0.4837  &   0.5411  &   0.4480 \\ 
         242 &    -      &    0.3415 &    0.3836  &   0.3087  &   0.3446  &   0.4972  &   0.5136  &   0.5266 \\ 
         244 &    -      &    1.2878 &    0.9031  &   -       &   1.0954  &   1.1289  &   1.0948  &   1.0260 \\ 
         246 &    -      &    1.3619 &    1.0991  &   0.7470  &   1.0693  &   1.1971  &   1.2506  &   1.2327 \\ 
         247 &    -      &    3.2520 &    2.5178  &   2.4222  &   2.7307  &   2.9977  &   3.1036  &   2.9673 \\ 
         251 &    -      &    8.9331 &    6.6556  &  12.1511  &   9.2466  &   3.7190  &   6.9103  &   3.9378 \\ 
         252 &    0.3830 &    0.3637 &    0.3281  &   -       &   0.3583  &   0.4160  &   0.4216  &   0.4168 \\ 
         254 &    -      &    0.9011 &    -       &   0.3730  &   0.6370  &   -       &   -       &   -      \\ 
         255 &    -      &    -      &    0.4677  &   -       &   0.4677  &   0.4215  &   0.4481  &   0.4568 \\ 
         256 &    -      &    -      &    2.4407  &   1.1359  &   1.7883  &   1.9918  &   2.0173  &   2.0629 \\ 
         259 &    -      &    0.6677 &    -       &   0.6140  &   0.6408  &   -       &   -       &   -      \\ 
         261 &    -      &    0.0838 &    0.0578  &   -       &   0.0708  &   0.0491  &   0.0593  &   0.0498 \\ 
         262 &    0.9063 &    1.4034 &    0.9713  &   1.0497  &   1.0827  &   1.0320  &   1.3799  &   1.2262 \\ 
         263 &    -      &    -      &    1.9277  &   -       &   1.9277  &   1.6458  &   1.8489  &   1.6584 \\ 
         265 &    0.4744 &    0.3642 &    -       &   -       &   0.4193  &   -       &   -       &   -      \\ 
         266 &    0.9434 &    1.0111 &    1.5397  &   0.5090  &   1.0008  &   1.5013  &   1.9207  &   1.7422 \\ 
         267 &    0.5886 &    0.4250 &    0.3246  &   0.3011  &   0.4098  &   0.3629  &   0.3381  &   0.3140 \\ 
         268 &    -      &    0.7949 &    0.5750  &   1.3707  &   0.9135  &   0.6816  &   0.7245  &   0.6885 \\ 
         270 &    -      &    -      &    0.2703  &   -       &   0.2703  &   0.0020  &   0.1318  &   0.0037 \\ 
         271 &    0.6544 &    0.2944 &    0.1521  &   0.1516  &   0.3131  &   0.1649  &   0.1743  &   0.1780 \\ 
         273 &    -      &    0.2426 &    0.2273  &   -       &   0.2349  &   0.2565  &   0.2243  &   0.1555 \\ 
         274 &    -      &    -      &    0.1013  &   -       &   0.1013  &   0.0398  &   0.0539  &   0.0018 \\ 
         275 &    -      &    -      &    1.6171  &   1.2802  &   1.4487  &   1.5558  &   2.0678  &   1.7827 \\ 
         276 &    -      &    -      &    0.3800  &   0.3305  &   0.3553  &   0.3983  &   0.4321  &   0.4034 \\ 
         278 &    -      &    0.0319 &    0.0306  &   -       &   0.0313  &   0.0079  &   0.0126  &   0.0389 \\ 
         280 &    -      &    0.1607 &    0.1356  &   0.3848  &   0.2270  &   0.1451  &   0.1625  &   0.1845 \\ 
         281 &    -      &    0.0332 &    0.0461  &   -       &   0.0396  &   0.0498  &   0.0454  &   0.0419 \\ 
         283 &    -      &    1.4268 &    0.9219  &   1.1914  &   1.1800  &   1.1999  &   1.2353  &   1.2367 \\ 
         284 &    -      &    1.2497 &    -       &   2.0565  &   1.6531  &   -       &   -       &   -      \\ 
         285 &    -      &    -      &    0.7010  &   1.0786  &   0.8898  &   0.0918  &   0.1984  &   0.3352 \\ 
         287 &    -      &    0.6566 &    0.4791  &   0.5397  &   0.5585  &   0.5783  &   0.6052  &   0.5696 \\ 
         288 &    -      &    0.6593 &    -       &   0.5667  &   0.6130  &   -       &   -       &   -      \\ 
         289 &    -      &    1.8648 &    1.5216  &   1.1304  &   1.5056  &   1.7239  &   1.7703  &   1.7550 \\ 
         290 &    0.3094 &    0.2546 &    0.2318  &   0.3962  &   0.2980  &   0.2657  &   0.2467  &   0.2742 \\ 
         292 &    -      &    0.9003 &    0.6710  &   0.9949  &   0.8554  &   0.3315  &   0.5824  &   0.3512 \\ 
         293 &    0.6056 &    0.6646 &    0.5176  &   0.6809  &   0.6172  &   0.5809  &   0.6079  &   0.6250 \\ 
         294 &    0.2881 &    0.2238 &    0.2179  &   0.4739  &   0.3009  &   0.2390  &   0.2575  &   0.2571 \\ 
         295 &    -      &    -      &    3.4111  &   2.6353  &   3.0232  &   3.3584  &   3.3868  &   3.4984 \\ 
         297 &    -      &    0.9558 &    0.6690  &   0.7971  &   0.8073  &   0.9366  &   0.8738  &   0.7948 \\ 
         298 &    0.8397 &    0.9408 &    0.6422  &   0.9995  &   0.8556  &   0.6687  &   0.8262  &   0.7512 \\ 
         299 &    -      &    0.3453 &    0.4293  &   0.1281  &   0.3009  &   0.4308  &   0.4605  &   0.4527 \\ 
         300 &    -      &    0.0530 &    -       &   -       &   0.0530  &   -       &   -       &   -      \\ 
         301 &    -      &    0.6014 &    0.6001  &   -       &   0.6008  &   0.5431  &   0.5814  &   0.5732 \\ 
         302 &    -      &    0.1663 &    0.1099  &   -       &   0.1381  &   0.1526  &   0.1630  &   0.1622 \\ 
         303 &    0.7318 &    0.8908 &    0.6296  &   0.9507  &   0.8007  &   0.6302  &   0.8458  &   0.7512 \\ 
         304 &    -      &    0.1851 &    0.1726  &   -       &   0.1788  &   0.1213  &   0.1418  &   0.1235 \\ 
         305 &    0.0360 &    -      &    -       &   -       &   0.0360  &   0.0225  &   0.0253  &   0.0226 \\ 
         306 &    -      &    -      &    0.1812  &   2.8470  &   1.5141  &   0.0016  &   0.0854  &   0.0036 \\ 
         307 &    -      &    -      &    1.3541  &   -       &   1.3541  &   1.2425  &   1.3836  &   1.5449 \\ 
         309 &    -      &    0.1933 &    0.1865  &   -       &   0.1899  &   0.2088  &   0.2178  &   0.2255 \\ 
         310 &    -      &    0.8633 &    0.5789  &   0.3601  &   0.6008  &   0.6881  &   0.6312  &   0.6088 \\ 
         311 &    -      &    -      &    -       &   0.4797  &   0.4797  &   0.1613  &   0.2254  &   0.0050 \\ 
         313 &    -      &    -      &    -       &   0.4355  &   0.4355  &   0.3182  &   0.3341  &   0.3442 \\ 
         314 &    -      &    0.3923 &    0.4538  &   0.5089  &   0.4517  &   0.4602  &   0.4757  &   0.4784 \\ 
         315 &    0.1805 &    -      &    -       &   -       &   0.1805  &   0.1766  &   0.1929  &   0.1942 \\ 
         317 &    -      &    0.0403 &    0.0794  &   -       &   0.0598  &   0.0727  &   0.0770  &   0.0764 \\ 
         318 &    0.4908 &    0.4445 &    0.4778  &   0.6318  &   0.5112  &   0.6950  &   0.7167  &   0.6874 \\ 
         319 &    0.7960 &    -      &    -       &   0.5008  &   0.6484  &   0.9920  &   0.9837  &   0.9991 \\ 
         320 &    -      &    1.5892 &    1.3583  &   1.1268  &   1.3581  &   1.5643  &   1.6126  &   1.6122 \\ 
         321 &    0.4362 &    0.4252 &    0.4080  &   0.4072  &   0.4192  &   0.4985  &   0.4949  &   0.5021 \\ 
         323 &    -      &    0.5452 &    0.4144  &   0.7895  &   0.5830  &   0.3362  &   0.3820  &   0.4413 \\ 
\end{longtable}
\end{center}
%\end{landscape}

%\twocolumn
%\clearpage

%\onecolumn
%\begin{landscape}
\begin{center} \tiny \begin{longtable}{c c c c c c c c c c c c}
\caption{Fluxes of the emission lines normalised to H$\alpha$ determined using GANDALF.\label{GANDALF}}\\
\hline \hline 
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{[OII]} &    
\multicolumn{1}{c}{H$\beta$} &    
\multicolumn{1}{c}{[OIII]}  & 
\multicolumn{1}{c}{H$\alpha$} &   
\multicolumn{1}{c}{[NII]}      & 
\multicolumn{1}{c}{[SII]}     &
\multicolumn{1}{c}{[SII]}   &
\multicolumn{1}{c}{S/N(H$\alpha$)}&
\multicolumn{1}{c}{S/N(H$\beta$)} &
\multicolumn{1}{c}{$C(H\beta)$}&      
\multicolumn{1}{c}{$\sigma[C(H\beta)]$} \\      
\multicolumn{1}{c}{}       &
\multicolumn{1}{c}{$\lambda$3727} &    
\multicolumn{1}{c}{$\lambda$4861} &    
\multicolumn{1}{c}{$\lambda$5007} & 
\multicolumn{1}{c}{$\lambda$6563} &   
\multicolumn{1}{c}{$\lambda$6584} & 
\multicolumn{1}{c}{$\lambda$6716} &   
\multicolumn{1}{c}{$\lambda$6731} & 
\multicolumn{1}{c}{}       &
\multicolumn{1}{c}{}       &
\multicolumn{1}{c}{}       &
\multicolumn{1}{c}{}       \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &      
\multicolumn{1}{c}{(3)} &    
\multicolumn{1}{c}{(4)} &     
\multicolumn{1}{c}{(5)} &    
\multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} &   
\multicolumn{1}{c}{(8)} & 
\multicolumn{1}{c}{(9)} &  
\multicolumn{1}{c}{(10)} & 
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)}     \\
\hline
  \\
\endhead 
%This is the footer for all pages except the last page of the table...
 \\ 
 \hline
  \multicolumn{9}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\ 
\hline \hline
\endlastfoot
% HRS   [OII]   Hb   &  [OIII]5007   Ha   &  NII   & SII_100  SII_1a0  AoN_Ha	AoN_Hb        CHb     SCHb    
  1  &  0.41 &  0.17 &  0.07   &     1.0  &  0.37  & 0.25 &   0.17  &  50.64  & 11.91   &    1.00  & 	0.13  \\
  2  &  0.48 &  0.22 &  0.09   &     1.0  &  0.32  & 0.20 &   0.14  &  108.46 & 31.77   &    0.64  & 	0.05  \\
  4  &  -    &  -    &  -      &     -    &  -     & -    &   -     &  -      & -       &    -     & 	-     \\
  5  &  0.65 &  0.00 &  0.00   &     1.0  &  0.89  & 0.62 &   0.52  &  12.78  & -       &    -     & 	-     \\
  10 &  0.84 &  0.28 &  0.24   &     1.0  &  0.24  & 0.21 &   0.14  &  91.33  & 34.49   &    0.28  & 	0.05  \\
  11 &  0.40 &  0.22 &  0.12   &     1.0  &  0.27  & 0.25 &   0.18  &  84.19  & 25.35   &    0.64  & 	0.06  \\
  12 &  0.86 &  0.25 &  0.32   &     1.0  &  0.18  & 0.24 &   0.18  &  97.14  & 33.10   &    0.46  & 	0.05  \\
  13 &  0.67 &  0.20 &  0.04   &     1.0  &  0.39  & 0.21 &   0.16  &  48.13  & 12.70   &    0.79  & 	0.12  \\
  16 &  0.19 &  0.27 &  0.09   &     1.0  &  0.34  & 0.22 &   0.18  &  29.71  & 11.01   &    0.34  & 	0.14  \\
  17 &  0.57 &  0.25 &  0.21   &     1.0  &  0.28  & 0.18 &   0.13  &  60.67  & 20.61   &    0.44  & 	0.07  \\
  18 &  0.63 &  0.26 &  0.22   &     1.0  &  0.43  & 0.23 &   0.17  &  36.03  & 12.86   &    0.40  & 	0.12  \\
  19 &  0.63 &  0.28 &  0.09   &     1.0  &  0.29  & 0.18 &   0.12  &  64.43  & 23.99   &    0.29  & 	0.07  \\
  20 &  0.98 &  0.27 &  0.40   &     1.0  &  0.15  & 0.15 &   0.09  &  47.33  & 16.93   &    0.34  & 	0.09  \\
  21 &  0.00 &  0.19 &  0.14   &     1.0  &  0.27  & 0.33 &   0.27  &  25.12  & 6.51    &    0.85  & 	0.23  \\
  23 &  0.35 &  0.14 &  0.12   &     1.0  &  0.49  & 0.28 &   0.22  &  39.86  & 7.72    &    1.30  & 	0.19  \\
  24 &  0.41 &  0.22 &  0.07   &     1.0  &  0.41  & 0.19 &   0.14  &  63.23  & 18.96   &    0.64  & 	0.08  \\
  25 &  0.35 &  0.19 &  0.09   &     1.0  &  0.35  & 0.21 &   0.15  &  83.29  & 21.02   &    0.86  & 	0.07  \\
  26 &  0.75 &  0.20 &  0.21   &     1.0  &  0.25  & 0.27 &   0.20  &  71.32  & 19.42   &    0.79  & 	0.08  \\
  27 &  0.66 &  0.26 &  0.16   &     1.0  &  0.28  & 0.17 &   0.12  &  93.56  & 32.79   &    0.41  & 	0.05  \\
  28 &  0.57 &  0.24 &  0.13   &     1.0  &  0.28  & 0.20 &   0.13  &  97.68  & 32.07   &    0.52  & 	0.05  \\
  29 &  0.62 &  0.23 &  0.18   &     1.0  &  0.25  & 0.26 &   0.20  &  71.77  & 22.43   &    0.56  & 	0.07  \\
  30 &  0.53 &  0.23 &  0.12   &     1.0  &  0.31  & 0.25 &   0.17  &  61.59  & 18.88   &    0.56  & 	0.08  \\
  31 &  1.09 &  0.26 &  0.57   &     1.0  &  0.11  & 0.16 &   0.11  &  66.24  & 23.26   &    0.41  & 	0.07  \\
  32 &  -    &  -    &  -      &     -    &  -     & -    &   -     &  1.54   & 0.09    &    -     & 	-     \\
  33 &  0.54 &  0.28 &  0.09   &     1.0  &  0.39  & 0.24 &   0.20  &  38.80  & 14.53   &    0.29  & 	0.11  \\
  34 &  0.99 &  0.07 &  0.01   &     1.0  &  0.42  & 0.34 &   0.26  &  25.60  & 2.38    &    2.31  & 	0.62  \\
  35 &  -    &  -    &  -      &     -    &  -     & -    &   -     &  -      & -       &    -     & 	-     \\
  36 &  0.23 &  0.19 &  0.08   &     1.0  &  0.59  & 0.19 &   0.15  &  87.43  & 21.98   &    0.85  & 	0.07  \\
  37 &  0.81 &  0.26 &  0.07   &     1.0  &  0.46  & 0.20 &   0.16  &  49.92  & 17.58   &    0.39  & 	0.09  \\
  38 &  1.28 &  0.25 &  0.35   &     1.0  &  0.14  & 0.23 &   0.16  &  63.14  & 21.45   &    0.44  & 	0.07  \\
  39 &  1.16 &  0.23 &  0.15   &     1.0  &  0.27  & 0.24 &   0.17  &  43.84  & 13.83   &    0.59  & 	0.11  \\
  40 &  1.00 &  0.27 &  0.29   &     1.0  &  0.20  & 0.19 &   0.14  &  54.97  & 20.17   &    0.34  & 	0.08  \\
  42 &  0.28 &  0.22 &  0.02   &     1.0  &  0.40  & 0.21 &   0.14  &  48.46  & 14.09   &    0.64  & 	0.11  \\
  44 &  0.79 &  0.25 &  0.56   &     1.0  &  0.13  & 0.14 &   0.10  &  184.71 & 62.81   &    0.46  & 	0.02  \\
  47 &  1.27 &  0.27 &  0.34   &     1.0  &  0.16  & 0.20 &   0.13  &  26.73  & 9.83    &    0.35  & 	0.16  \\
  48 &  0.24 &  0.24 &  0.08   &     1.0  &  0.37  & 0.19 &   0.14  &  51.76  & 16.8    &    0.52  & 	0.09  \\
  50 &  0.29 &  0.20 &  0.04   &     1.0  &  0.37  & 0.16 &   0.12  &  86.03  & 22.87   &    0.78  & 	0.07  \\
  51 &  0.59 &  0.22 &  0.14   &     1.0  &  0.27  & 0.24 &   0.16  &  103.86 & 30.37   &    0.65  & 	0.05  \\
  52 &  1.38 &  0.27 &  0.46   &     1.0  &  0.44  & 0.24 &   0.17  &  30.74  & 11.13   &    0.35  & 	0.14  \\
  53 &  0.56 &  0.17 &  0.07   &     1.0  &  0.36  & 0.23 &   0.16  &  61.36  & 14.40   &    1.00  & 	0.10  \\
  55 &  0.36 &  0.25 &  0.07   &     1.0  &  0.36  & 0.19 &   0.14  &  61.08  & 20.69   &    0.45  & 	0.07  \\
  56 &  0.26 &  0.12 &  0.05   &     1.0  &  0.42  & 0.23 &   0.18  &  62.51  & 10.53   &    1.53  & 	0.14  \\
  57 &  0.51 &  0.25 &  0.02   &     1.0  &  0.36  & 0.16 &   0.12  &  51.30  & 17.45   &    0.45  & 	0.09  \\
  58 &  1.03 &  0.27 &  0.26   &     1.0  &  0.27  & 0.25 &   0.17  &  56.72  & 20.60   &    0.34  & 	0.08  \\
  59 &  0.76 &  0.15 &  0.10   &     1.0  &  0.49  & 0.33 &   0.27  &  27.13  & 5.41    &    1.19  & 	0.28  \\
  60 &  0.20 &  0.15 &  0.26   &     1.0  &  0.62  & 0.23 &   0.19  &  26.32  & 5.45    &    1.22  & 	0.27  \\
  61 &  1.30 &  0.30 &  0.55   &     1.0  &  0.15  & 0.21 &   0.15  &  64.89  & 22.01   &    0.20  & 	0.07  \\
  62 &  0.55 &  0.26 &  0.33   &     1.0  &  0.20  & 0.21 &   0.14  &  51.79  & 18.07   &    0.40  & 	0.09  \\
  63 &  0.20 &  0.21 &  0.02   &     1.0  &  0.40  & 0.21 &   0.18  &  28.55  & 7.93    &    0.73  & 	0.19  \\
  64 &  0.54 &  0.12 &  0.18   &     1.0  &  0.31  & 0.33 &   0.25  &  30.60  & 5.07    &    1.54  & 	0.29  \\
  65 &  0.45 &  0.28 &  0.39   &     1.0  &  0.17  & 0.19 &   0.13  &  71.92  & 26.89   &    0.30  & 	0.06  \\
  66 &  0.51 &  0.21 &  0.11   &     1.0  &  0.31  & 0.21 &   0.15  &  86.70  & 24.84   &    0.71  & 	0.06  \\
  67 &  1.32 &  0.29 &  0.48   &     1.0  &  0.13  & 0.17 &   0.12  &  85.58  & 33.25   &    0.25  & 	0.05  \\
  68 &  0.79 &  0.23 &  0.75   &     1.0  &  0.08  & 0.11 &   0.08  &  103.2  & 31.62   &    0.58  & 	0.05  \\
  69 &  2.68 &  0.48 &  0.31   &     1.0  &  0.61  & 0.38 &   0.28  &  4.93   & 3.19    &    0.00  & 	-     \\
  70 &  0.63 &  0.29 &  0.44   &     1.0  &  0.14  & 0.19 &   0.13  &  67.61  & 26.91   &    0.23  & 	0.06  \\
  72 &  0.78 &  0.23 &  0.75   &     1.0  &  0.08  & 0.11 &   0.08  &  98.33  & 29.88   &    0.57  & 	0.05  \\
  73 &  0.20 &  0.18 &  0.00   &     1.0  &  0.45  & 0.23 &   0.13  &  19.51  & 4.79    &    0.92  & 	0.31  \\
  74 &  0.49 &  0.26 &  0.17   &     1.0  &  0.35  & 0.14 &   0.10  &  84.94  & 30.22   &    0.41  & 	0.05  \\
  75 &  0.00 &  0.27 &  0.09   &     1.0  &  0.29  & 0.28 &   0.20  &  14.61  & 5.29    &    0.36  & 	0.29  \\
  76 &  1.04 &  0.33 &  0.78   &     1.0  &  0.08  & 0.12 &   0.08  &  42.95  & 19.09   &    0.05  & 	0.08  \\
  77 &  0.50 &  0.18 &  0.02   &     1.0  &  0.41  & 0.18 &   0.14  &  47.59  & 11.32   &    0.93  & 	0.13  \\
  78 &  1.06 &  0.24 &  0.30   &     1.0  &  0.17  & 0.24 &   0.18  &  62.51  & 19.84   &    0.50  & 	0.08  \\
  79 &  0.55 &  0.29 &  0.63   &     1.0  &  0.07  & 0.13 &   0.09  &  43.39  & 16.82   &    0.23  & 	0.09  \\
  80 &  0.59 &  0.25 &  0.07   &     1.0  &  0.34  & 0.22 &   0.14  &  42.19  & 14.13   &    0.45  & 	0.11  \\
  81 &  -    &  -    &  -      &     -    &  -     & -    &   -     &  1.54   & 0.09    &    -     & 	-     \\
  83 &  1.08 &  0.24 &  0.41   &     1.0  &  0.18  & 0.21 &   0.15  &  76.77  & 24.96   &    0.51  & 	0.06  \\
  84 &  0.00 &  0.28 &  0.11   &     1.0  &  0.46  & 0.21 &   0.16  &  28.38  & 10.57   &    0.29  & 	0.15  \\
  85 &  0.28 &  0.17 &  0.06   &     1.0  &  0.48  & 0.24 &   0.16  &  37.93  & 8.48    &    1.02  & 	0.18  \\
  86 &  0.54 &  0.26 &  0.17   &     1.0  &  0.20  & 0.20 &   0.13  &  32.54  & 11.45   &    0.40  & 	0.14  \\
  87 &  2.81 &  0.13 &  0.20   &     1.0  &  0.83  & 0.13 &   0.12  &  6.04   & 1.04    &    -     & 	1.43  \\
  88 &  0.00 &  0.22 &  0.10   &     1.0  &  0.50  & 0.20 &   0.18  &  33.90  & 9.89    &    0.65  & 	0.15  \\
  89 &  1.91 &  0.26 &  0.30   &     1.0  &  0.18  & 0.25 &   0.18  &  37.34  & 12.98   &    0.39  & 	0.12  \\
  90 &  -    &  -    &  -      &     -    &  -     & -    &   -     &  1.60   & 1.72    &    -     & 	-     \\
  91 &  0.00 &  0.15 &  0.07   &     1.0  &  0.53  & 0.34 &   0.23  &  10.80  & 2.25    &    1.18  & 	0.66  \\
  92 &  0.00 &  0.20 &  0.16   &     1.0  &  0.32  & 0.26 &   0.17  &  18.34  & 4.98    &    0.76  & 	0.30  \\
  94 &  0.00 &  0.18 &  0.16   &     1.0  &  0.30  & 0.20 &   0.21  &  12.33  & 2.93    &    0.92  & 	0.51  \\
  95 &  0.52 &  0.12 &  0.08   &     1.0  &  0.38  & 0.33 &   0.26  &  36.67  & 5.85    &    1.53  & 	0.25  \\
  96 &  0.06 &  0.19 &  0.05   &     1.0  &  0.36  & 0.18 &   0.11  &  45.09  & 11.33   &    0.84  & 	0.13  \\
  97 &  0.65 &  0.01 &  0.12   &     1.0  &  0.70  & 0.15 &   0.11  &  5.69   & 0.06    &    5.13  & 	22.74 \\
  98 &  0.65 &  0.17 &  0.15   &     1.0  &  0.24  & 0.25 &   0.18  &  44.43  & 10.25   &    1.00  & 	0.15  \\
  99 &  0.20 &  0.29 &  0.12   &     1.0  &  0.27  & 0.20 &   0.13  &  42.09  & 16.6    &    0.22  & 	0.09  \\
  100&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.50   & 0.08    &    -     & 	-     \\
  102&  0.19 &  0.22 &  0.04   &     1.0  &  0.32  & 0.13 &   0.09  &  76.25  & 22.22   &    0.62  & 	0.07  \\
  103&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.83   & 0.10    &    -     & 	-     \\
  106&  -    &  -    &  -      &     -    &  -     & -    &   -     &  3.31   & 0.92    &    -     & 	-     \\
  107&  0.80 &  0.20 &  0.11   &     1.0  &  0.42  & 0.34 &   0.27  &  14.10  & 3.82    &    0.78  & 	0.40  \\
  108&  0.17 &  0.19 &  0.04   &     1.0  &  0.34  & 0.28 &   0.19  &  38.43  & 10.06   &    0.86  & 	0.15  \\
  109&  0.38 &  0.10 &  0.13   &     1.0  &  0.47  & 0.41 &   0.34  &  17.20  & 2.22    &    1.79  & 	0.66  \\
  110&  1.03 &  0.27 &  0.41   &     1.0  &  0.15  & 0.20 &   0.14  &  90.44  & 32.72   &    0.33  & 	0.05  \\
  111&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.29   & -       &    -     & 	-     \\
  112&  0.00 &  0.25 &  0.02   &     1.0  &  0.90  & 0.39 &   0.15  &  4.09   & 1.36    &    0.46  & 	1.13  \\
  113&  -    &  -    &  -      &     -    &  -     & -    &   -     &  1.27   & -       &    -     & 	-     \\
  114&  0.67 &  0.23 &  0.05   &     1.0  &  0.39  & 0.14 &   0.09  &  61.74  & 19.13   &    0.58  & 	0.08  \\
  115&  1.25 &  0.09 &  0.08   &     1.0  &  0.67  & 0.35 &   0.29  &  11.93  & 1.50    &    1.95  & 	0.98  \\
  116&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.11   & -       &    -     & 	-     \\
  118&  1.36 &  0.32 &  0.83   &     1.0  &  0.08  & 0.13 &   0.08  &  71.87  & 31.37   &    0.09  & 	0.05  \\
  119&  2.67 &  0.11 &  0.06   &     1.0  &  0.62  & 0.28 &   0.19  &  14.64  & 2.19    &    1.64  & 	0.68  \\
  121&  2.32 &  0.09 &  0.02   &     1.0  &  0.53  & 0.37 &   0.31  &  17.54  & 2.09    &    1.94  & 	0.71  \\
  122&  0.00 &  0.27 &  0.04   &     1.0  &  0.36  & 0.09 &   0.06  &  39.07  & 14.11   &    0.34  & 	0.11  \\
  124&  0.74 &  0.20 &  0.06   &     1.0  &  0.28  & 0.20 &   0.16  &  15.86  & 4.31    &    0.78  & 	0.35  \\
  127&  0.09 &  0.14 &  0.16   &     1.0  &  0.49  & 0.24 &   0.18  &  18.66  & 3.47    &    1.30  & 	0.43  \\
  128&  -    &  -    &  -      &     -    &  -     & -    &   -     &  3.85   & 1.12    &    -     & 	-     \\
  129&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.27   & 0.94    &    -     & 	-     \\
  130&  0.70 &  0.33 &  0.13   &     1.0  &  0.24  & 0.23 &   0.15  &  33.41  & 14.97   &    0.04  & 	0.11  \\
  132&  0.95 &  0.26 &  0.46   &     1.0  &  0.06  & 0.06 &   0.20  &  29.76  & 10.51   &    0.40  & 	0.15  \\
  133&  0.61 &  0.26 &  0.23   &     1.0  &  0.19  & 0.25 &   0.17  &  52.22  & 17.98   &    0.40  & 	0.09  \\
  134&  -    &  -    &  -      &     -    &  -     & -    &   -     &  3.40   & -       &    -     & 	-     \\
  135&  -    &  -    &  -      &     -    &  -     & -    &   -     &  1.50   & 0.45    &    -     & 	-     \\
  136&  -    &  -    &  -      &     -    &  -     & -    &   -     &  3.16   & -       &    -     & 	-     \\
  137&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.59   & 1.59    &    -     & 	-     \\
  139&  1.11 &  0.30 &  0.39   &     1.0  &  0.15  & 0.07 &   0.32  &  44.84  & 18.46   &    0.19  & 	0.09  \\
  140&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.19   & -       &    -     & 	-     \\
  141&  1.55 &  0.20 &  0.03   &     1.0  &  0.50  & 0.17 &   0.11  &  15.95  & 4.23    &    0.78  & 	0.36  \\
  142&  0.61 &  0.16 &  0.21   &     1.0  &  0.21  & 0.21 &   0.29  &  33.17  & 7.06    &    1.10  & 	0.21  \\
  143&  1.16 &  0.24 &  0.44   &     1.0  &  0.21  & 0.22 &   0.15  &  77.62  & 25.61   &    0.51  & 	0.06  \\
  144&  0.68 &  0.22 &  0.99   &     1.0  &  0.45  & 0.31 &   0.25  &  69.56  & 20.86   &    0.63  & 	0.07  \\
  145&  0.94 &  0.28 &  0.27   &     1.0  &  0.18  & 0.19 &   0.12  &  37.50  & 14.37   &    0.28  & 	0.11  \\
  146&  2.05 &  0.11 &  0.10   &     1.0  &  0.30  & 0.32 &   0.22  &  32.06  & 4.87    &    1.64  & 	0.30  \\
  147&  0.00 &  0.10 &  0.00   &     1.0  &  0.52  & 0.53 &   0.41  &  10.66  & 1.51    &    1.79  & 	0.98  \\
  148&  0.66 &  0.24 &  0.21   &     1.0  &  0.19  & 0.24 &   0.16  &  44.37  & 14.58   &    0.51  & 	0.11  \\
  149&  0.81 &  0.05 &  0.02   &     1.0  &  0.39  & 0.22 &   0.19  &  18.50  & 1.22    &    2.79  & 	1.20  \\
  151&  0.78 &  0.24 &  0.05   &     1.0  &  0.30  & 0.18 &   0.14  &  21.37  & 6.93    &    0.50  & 	0.22  \\
  152&  0.63 &  0.24 &  0.10   &     1.0  &  0.42  & 0.17 &   0.13  &  47.67  & 15.20   &    0.52  & 	0.10  \\
  153&  0.26 &  0.29 &  0.05   &     1.0  &  0.32  & 0.20 &   0.14  &  40.95  & 16.29   &    0.24  & 	0.10  \\
  154&  0.81 &  0.32 &  0.16   &     1.0  &  0.20  & 0.19 &   0.12  &  19.25  & 8.24    &    0.09  & 	0.19  \\
  156&  -    &  -    &  -      &     -    &  -     & -    &   -     &  3.82   & -       &    -     & 	-     \\
  157&  0.60 &  0.26 &  0.18   &     1.0  &  0.25  & 0.19 &   0.13  &  82.53  & 28.81   &    0.41  & 	0.05  \\
  158&  1.24 &  0.28 &  0.55   &     1.0  &  0.09  & 0.18 &   0.11  &  43.39  & 16.26   &    0.29  & 	0.10  \\
  159&  0.30 &  0.11 &  0.05   &     1.0  &  0.45  & 0.21 &   0.21  &  26.25  & 3.93    &    1.65  & 	0.38  \\
  160&  0.40 &  0.15 &  0.05   &     1.0  &  0.48  & 0.22 &   0.24  &  25.99  & 5.37    &    1.20  & 	0.28  \\
  161&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.29   & 1.00    &    -     & 	-     \\
  162&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.36   & 2.13    &    -     & 	-     \\
  163&  1.48 &  0.05 &  0.25   &     1.0  &  1.30  & 0.75 &   0.69  &  9.62   & 0.63    &    2.79  & 	2.32  \\
  164&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.42   & 1.74    &    -     & 	-     \\
  165&  0.48 &  0.22 &  0.16   &     1.0  &  0.24  & 0.27 &   0.19  &  54.23  & 15.90   &    0.65  & 	0.10  \\
  166&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.04   & 1.60    &    -     & 	-     \\
  167&  0.13 &  0.14 &  0.03   &     1.0  &  0.46  & 0.23 &   0.16  &  14.76  & 2.70    &    1.30  & 	0.55  \\
  168&  0.96 &  0.26 &  0.67   &     1.0  &  0.09  & 0.18 &   0.11  &  74.90  & 26.60   &    0.40  & 	0.06  \\
  169&  0.69 &  0.25 &  0.28   &     1.0  &  0.34  & 0.22 &   0.23  &  13.43  & 4.48    &    0.44  & 	0.34  \\
  170&  1.31 &  0.28 &  0.61   &     1.0  &  1.14  & 0.74 &   0.63  &  7.99   & 3.07    &    0.28  & 	0.51  \\
  171&  0.44 &  0.22 &  0.05   &     1.0  &  0.31  & 0.19 &   0.12  &  57.81  & 16.87   &    0.65  & 	0.09  \\
  172&  0.00 &  0.05 &  0.07   &     1.0  &  0.42  & 0.16 &   0.15  &  19.14  & 1.34    &    2.78  & 	1.09  \\
  173&  0.67 &  0.13 &  0.18   &     1.0  &  0.79  & 0.43 &   0.33  &  16.36  & 2.78    &    1.41  & 	0.53  \\
  174&  -    &  -    &  -      &     -    &  -     & -    &   -     &  1.17   & -       &    -     & 	-     \\
  175&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.91   & 1.66    &    -     & 	-     \\
  177&  0.66 &  0.18 &  0.10   &     1.0  &  0.33  & 0.15 &   0.35  &  31.74  & 7.79    &    0.93  & 	0.19  \\
  179&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.06   & 1.25    &    -     & 	-     \\
  180&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.81   & 1.70    &    -     & 	-     \\
  182&  0.58 &  0.19 &  0.14   &     1.0  &  0.51  & 0.15 &   0.36  &  22.52  & 5.78    &    0.85  & 	0.26  \\
  183&  -    &  -    &  -      &     -    &  -     & -    &   -     &  1.42   & 1.44    &    -     & 	-     \\
  184&  -    &  -    &  -      &     -    &  -     & -    &   -     &  3.42   & -       &    -     & 	-     \\
  185&  0.66 &  0.05 &  0.08   &     1.0  &  0.83  & 0.39 &   0.34  &  7.68   & 0.53    &    2.79  & 	2.74  \\
  187&  0.32 &  0.25 &  0.15   &     1.0  &  0.28  & 0.20 &   0.16  &  66.19  & 22.00   &    0.45  & 	0.07  \\
  188&  0.95 &  0.17 &  0.10   &     1.0  &  0.28  & 0.24 &   0.19  &  21.63  & 5.04    &    1.01  & 	0.30  \\
  189&  0.27 &  0.25 &  0.07   &     1.0  &  0.25  & 0.20 &   0.13  &  65.45  & 22.18   &    0.44  & 	0.07  \\
  190&  1.03 &  0.17 &  0.01   &     1.0  &  0.53  & 0.16 &   0.11  &  15.54  & 3.50    &    0.99  & 	0.43  \\
  191&  0.69 &  0.26 &  0.37   &     1.0  &  0.22  & 0.26 &   0.19  &  46.28  & 16.32   &    0.39  & 	0.10  \\
  192&  0.22 &  0.00 &  0.00   &     1.0  &  0.52  & 0.51 &   0.50  &  6.97   & -       &    -     & 	-     \\
  193&  1.23 &  0.28 &  0.15   &     1.0  &  0.18  & 0.18 &   0.11  &  50.95  & 19.35   &    0.27  & 	0.08  \\
  194&  0.72 &  0.19 &  0.18   &     1.0  &  0.25  & 0.26 &   0.17  &  25.65  & 6.51    &    0.85  & 	0.23  \\
  195&  -    &  -    &  -      &     -    &  -     & -    &   -     &  1.46   & -       &    -     & 	-     \\
  196&  0.78 &  0.28 &  0.26   &     1.0  &  0.19  & 0.17 &   0.11  &  36.53  & 13.86   &    0.29  & 	0.11  \\
  197&  0.60 &  0.14 &  0.10   &     1.0  &  0.72  & 0.24 &   0.57  &  18.46  & 3.56    &    1.30  & 	0.42  \\
  198&  0.55 &  0.28 &  0.16   &     1.0  &  0.24  & 0.27 &   0.20  &  26.72  & 10.06   &    0.29  & 	0.16  \\
  199&  0.75 &  0.27 &  0.07   &     1.0  &  0.26  & 0.21 &   0.14  &  52.48  & 18.80   &    0.32  & 	0.08  \\
  201&  0.59 &  0.10 &  0.04   &     1.0  &  0.51  & 0.24 &   0.20  &  24.29  & 3.12    &    1.79  & 	0.47  \\
  203&  1.02 &  0.25 &  0.57   &     1.0  &  0.10  & 0.16 &   0.11  &  119.81 & 39.92   &    0.46  & 	0.04  \\
  204&  0.72 &  0.29 &  0.01   &     1.0  &  0.42  & 0.18 &   0.14  &  26.95  & 10.62   &    0.24  & 	0.15  \\
  205&  0.39 &  0.17 &  0.11   &     1.0  &  0.43  & 0.25 &   0.20  &  38.34  & 8.94    &    1.02  & 	0.17  \\
  206&  0.47 &  0.21 &  0.02   &     1.0  &  0.30  & 0.16 &   0.11  &  117.75 & 34.12   &    0.71  & 	0.04  \\
  207&  0.09 &  0.22 &  0.03   &     1.0  &  0.34  & 0.23 &   0.15  &  31.90  & 9.54    &    0.62  & 	0.16  \\
  208&  0.12 &  0.29 &  0.11   &     1.0  &  0.67  & 0.20 &   0.23  &  8.11   & 3.16    &    0.22  & 	0.50  \\
  210&  3.54 &  0.00 &  1.16   &     1.0  &  0.81  & 1.19 &   0.90  &  5.80   & -       &    -     & 	-     \\
  211&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.52   & 0.79    &    -     & 	-     \\
  212&  1.11 &  0.27 &  0.65   &     1.0  &  0.12  & 0.19 &   0.14  &  86.03  & 31.90   &    0.34  & 	0.05  \\
  215&  0.59 &  0.17 &  0.02   &     1.0  &  0.35  & 0.13 &   0.11  &  35.61  & 8.03    &    1.00  & 	0.19  \\
  216&  0.62 &  0.12 &  0.01   &     1.0  &  0.40  & 0.17 &   0.13  &  51.55  & 8.42    &    1.51  & 	0.18  \\
  217&  3.19 &  0.07 &  0.24   &     1.0  &  0.73  & 0.24 &   0.29  &  8.54   & 0.85    &    2.27  & 	1.74  \\
  220&  4.81 &  0.24 &  0.34   &     1.0  &  1.12  & 0.56 &   0.42  &  11.86  & 3.79    &    0.49  & 	0.41  \\
  221&  0.00 &  0.18 &  0.02   &     1.0  &  0.35  & 0.14 &   0.11  &  13.32  & 3.17    &    0.93  & 	0.47  \\
  222&  0.09 &  0.19 &  0.03   &     1.0  &  0.35  & 0.20 &   0.17  &  13.31  & 3.33    &    0.83  & 	0.45  \\
  223&  0.85 &  0.21 &  0.34   &     1.0  &  0.17  & 0.15 &   0.28  &  19.27  & 5.53    &    0.70  & 	0.27  \\
  224&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.24   & -       &    -     & 	-     \\
  225&  2.16 &  0.32 &  0.56   &     1.0  &  0.12  & 0.14 &   0.08  &  12.13  & 5.19    &    0.08  & 	0.31  \\
  227&  1.11 &  0.28 &  0.39   &     1.0  &  0.15  & 0.23 &   0.16  &  93.98  & 34.96   &    0.29  & 	0.04  \\
  229&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.69   & 1.97    &    -     & 	-     \\
  230&  1.12 &  0.29 &  0.16   &     1.0  &  0.23  & 0.18 &   0.11  &  30.13  & 11.64   &    0.22  & 	0.13  \\
  231&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.71   & 2.26    &    -     & 	-     \\
  232&  0.11 &  0.14 &  0.10   &     1.0  &  0.54  & 0.31 &   0.23  &  15.58  & 2.87    &    1.29  & 	0.52  \\
  233&  0.00 &  0.11 &  0.06   &     1.0  &  0.42  & 0.29 &   0.22  &  28.32  & 4.25    &    1.64  & 	0.35  \\
  234&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.64   & 1.87    &    -     & 	-     \\
  236&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.42   & 1.10    &    -     & 	-     \\
  237&  0.35 &  0.28 &  0.05   &     1.0  &  0.28  & 0.17 &   0.11  &  83.99  & 31.34   &    0.28  & 	0.05  \\
  238&  1.47 &  0.34 &  0.43   &     1.0  &  0.14  & 0.23 &   0.18  &  22.95  & 10.54   &    0.00  & 	0.15  \\
  239&  0.42 &  0.18 &  0.07   &     1.0  &  0.40  & 0.22 &   0.15  &  48.2   & 11.94   &    0.93  & 	0.13  \\
  240&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.84   & 1.05    &    -     & 	-     \\
  242&  0.53 &  0.23 &  0.15   &     1.0  &  0.45  & 0.19 &   0.13  &  24.47  & 7.50    &    0.57  & 	0.20  \\
  244&  0.37 &  0.20 &  0.00   &     1.0  &  0.30  & 0.13 &   0.08  &  46.09  & 12.35   &    0.78  & 	0.12  \\
  245&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.62   & 1.78    &    -     & 	-     \\
  246&  0.64 &  0.29 &  0.10   &     1.0  &  0.42  & 0.21 &   0.15  &  26.67  & 10.52   &    0.23  & 	0.15  \\
  247&  0.27 &  0.22 &  0.08   &     1.0  &  0.31  & 0.18 &   0.11  &  46.49  & 13.64   &    0.64  & 	0.11  \\
  248&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.64   & 1.77    &    -     & 	-     \\
  249&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.26   & -       &    -     & 	-     \\
  251&  0.19 &  0.12 &  0.08   &     1.0  &  0.42  & 0.23 &   0.23  &  47.42  & 7.55    &    14.47 & 	0.20  \\
  252&  1.32 &  0.30 &  0.44   &     1.0  &  0.17  & 0.19 &   0.13  &  67.59  & 27.33   &    0.19  & 	0.06  \\
  254&  0.39 &  0.18 &  0.03   &     1.0  &  0.33  & 0.15 &   0.13  &  28.16  & 6.84    &    0.93  & 	0.22  \\
  257&  2.51 &  0.29 &  0.93   &     1.0  &  1.43  & 0.77 &   0.57  &  4.91   & 1.94    &    0.23  & 	0.81  \\
  259&  0.63 &  0.22 &  0.17   &     1.0  &  0.26  & 0.17 &   0.19  &  33.00  & 9.70    &    0.63  & 	0.16  \\
  260&  0.25 &  0.00 &  0.00   &     1.0  &  0.85  & 0.57 &   0.63  &  6.66   & -       &    -     & 	-     \\
  261&  0.45 &  0.18 &  0.11   &     1.0  &  0.32  & 0.29 &   0.23  &  29.05  & 7.26    &    0.92  & 	0.21  \\
  262&  1.38 &  0.34 &  0.38   &     1.0  &  0.13  & 0.14 &   0.08  &  34.65  & 15.92   &    0.00  & 	0.10  \\
  263&  -    &  -    &  -      &     -    &  -     & -    &   -     &  3.21   & 1.50    &    -     & 	-     \\
  264&  0.65 &  0.13 &  0.08   &     1.0  &  0.34  & 0.39 &   0.33  &  18.15  & 3.31    &    1.40  & 	0.45  \\
  265&  0.48 &  0.27 &  0.49   &     1.0  &  0.13  & 0.16 &   0.11  &  96.55  & 34.81   &    0.34  & 	0.04  \\
  266&  0.59 &  0.25 &  0.19   &     1.0  &  0.22  & 0.24 &   0.16  &  69.94  & 23.18   &    0.44  & 	0.07  \\
  267&  0.54 &  0.19 &  0.30   &     1.0  &  0.20  & 0.18 &   0.13  &  153.31 & 39.88   &    0.87  & 	0.04  \\
  268&  0.45 &  0.14 &  0.13   &     1.0  &  0.45  & 0.22 &   0.26  &  26.04  & 4.89    &    1.28  & 	0.30  \\
  269&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.76   & 1.33    &    -     & 	-     \\
  270&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.00   & -       &    -     & 	-     \\
  271&  -    &  0.21 &  0.20   &     1.0  &  0.20  & 0.29 &   0.20  &  59.38  & 17.18   &    0.70  & 	0.09  \\
  272&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.26   & 0.43    &    -     & 	-     \\
  273&  1.39 &  0.17 &  0.00   &     1.0  &  0.48  & 0.27 &   0.20  &  23.15  & 5.29    &    1.02  & 	0.28  \\
  274&  -    &  -    &  -      &     -    &  -     & -    &   -     &  1.12   & 0.97    &    -     & 	-     \\
  275&  -    &  -    &  -      &     -    &  -     & -    &   -     &  -      & 0.97    &    -     & 	-     \\
  277&  1.00 &  0.19 &  0.02   &     1.0  &  0.52  & 0.30 &   0.22  &  19.62  & 4.91    &    0.84  & 	0.31  \\
  278&  0.00 &  0.03 &  0.00   &     1.0  &  0.51  & 0.43 &   0.35  &  12.29  & 0.45    &    3.52  & 	3.24  \\
  280&  0.24 &  0.20 &  0.06   &     1.0  &  0.41  & 0.22 &   0.17  &  41.28  & 11.41   &    0.76  & 	0.13  \\
  281&  0.68 &  0.24 &  0.15   &     1.0  &  0.32  & 0.27 &   0.18  &  34.3   & 11.07   &    0.49  & 	0.14  \\
  282&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.79   & 1.38    &    -     & 	-     \\
  283&  0.49 &  0.17 &  0.12   &     1.0  &  0.23  & 0.27 &   0.15  &  46.83  & 10.72   &    1.00  & 	0.14  \\
  284&  0.25 &  0.07 &  0.03   &     1.0  &  0.41  & 0.31 &   0.25  &  33.43  & 3.15    &    2.29  & 	0.47  \\
  285&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.52   & -       &    -     & 	-     \\
  286&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.35   & 0.80    &    -     & 	-     \\
  287&  0.55 &  0.23 &  0.11   &     1.0  &  0.32  & 0.25 &   0.17  &  42.94  & 13.05   &    0.56  & 	0.12  \\
  288&  2.80 &  0.21 &  0.70   &     1.0  &  0.97  & 0.32 &   0.35  &  12.02  & 3.45    &    0.69  & 	0.44  \\
  289&  0.31 &  0.17 &  0.05   &     1.0  &  0.46  & 0.23 &   0.17  &  37.16  & 8.55    &    0.99  & 	0.18  \\
  290&  0.59 &  0.22 &  0.17   &     1.0  &  0.31  & 0.19 &   0.14  &  83.62  & 24.37   &    0.66  & 	0.06  \\
  291&  -    &  -    &  -      &     -    &  -     & -    &   -     &  2.98   & 2.93    &    -     & 	-     \\
  292&  0.22 &  0.11 &  0.01   &     1.0  &  0.43  & 0.18 &   0.14  &  62.66  & 9.30    &    1.67  & 	0.16  \\
  293&  0.12 &  0.28 &  0.29   &     1.0  &  0.19  & 0.18 &   0.12  &  108.24 & 40.27   &    0.28  & 	0.04  \\
  294&  0.21 &  0.20 &  0.09   &     1.0  &  0.31  & 0.29 &   0.20  &  64.20  & 16.93   &    0.80  & 	0.09  \\
  295&  -    &  -    &  -      &     -    &  -     & -    &   -     &  0.56   & 0.65    &    -     & 	-     \\
  297&  1.04 &  0.20 &  0.15   &     1.0  &  0.31  & 0.26 &   0.20  &  35.21  & 9.61    &    0.79  & 	0.16  \\
  298&  0.68 &  0.25 &  0.23   &     1.0  &  0.26  & 0.15 &   0.10  &  109.33 & 37.28   &    0.47  & 	0.04  \\
  299&  1.41 &  0.21 &  0.05   &     1.0  &  0.35  & 0.26 &   0.19  &  23.67  & 6.70    &    0.71  & 	0.23  \\
  300&  1.42 &  0.11 &  0.20   &     1.0  &  0.66  & 0.47 &   0.38  &  8.45   & 1.28    &    1.66  & 	1.16  \\
  301&  0.59 &  0.26 &  0.15   &     1.0  &  0.36  & 0.29 &   0.21  &  19.80  & 6.83    &    0.37  & 	0.23  \\
  302&  0.95 &  0.22 &  0.18   &     1.0  &  0.18  & 0.24 &   0.16  &  27.70  & 8.40    &    0.63  & 	0.18  \\
  303&  0.35 &  0.24 &  0.10   &     1.0  &  0.35  & 0.21 &   0.15  &  121.93 & 40.09   &    0.53  & 	0.04  \\
  304&  0.43 &  0.12 &  0.00   &     1.0  &  0.44  & 0.29 &   0.21  &  17.59  & 2.74    &    1.52  & 	0.54  \\
  305&  1.13 &  0.26 &  0.06   &     1.0  &  0.31  & 0.22 &   0.16  &  49.20  & 17.30   &    0.39  & 	0.09  \\
  308&  0.20 &  0.24 &  0.20   &     1.0  &  0.21  & 0.27 &   0.20  &  17.02  & 5.59    &    0.50  & 	0.28  \\
  309&  1.86 &  0.34 &  0.50   &     1.0  &  0.08  & 0.15 &   0.08  &  25.51  & 11.75   &    0.01  & 	0.14  \\
  310&  0.39 &  0.20 &  0.05   &     1.0  &  0.38  & 0.22 &   0.17  &  47.31  & 12.64   &    0.77  & 	0.12  \\
  313&  0.29 &  0.22 &  0.10   &     1.0  &  0.30  & 0.30 &   0.23  &  26.16  & 7.77    &    0.62  & 	0.20  \\
  314&  1.27 &  0.29 &  0.51   &     1.0  &  0.12  & 0.16 &   0.11  &  32.60  & 12.71   &    0.23  & 	0.12  \\
  315&  0.76 &  0.28 &  0.77   &     1.0  &  0.08  & 0.14 &   0.10  &  94.19  & 35.41   &    0.31  & 	0.04  \\
  317&  1.08 &  0.20 &  0.21   &     1.0  &  0.28  & 0.25 &   0.16  &  33.74  & 8.93    &    0.77  & 	0.17  \\
  318&  0.87 &  0.27 &  0.37   &     1.0  &  0.18  & 0.24 &   0.16  &  81.31  & 29.25   &    0.34  & 	0.05  \\
  319&  0.71 &  0.25 &  0.29   &     1.0  &  0.24  & 0.25 &   0.19  &  47.61  & 15.81   &    0.45  & 	0.10  \\
  320&  1.56 &  0.28 &  0.23   &     1.0  &  0.19  & 0.21 &   0.15  &  35.60  & 13.50   &    0.27  & 	0.12  \\
  321&  0.74 &  0.27 &  0.19   &     1.0  &  0.26  & 0.20 &   0.15  &  104.18 & 37.28   &    0.32  & 	0.04  \\
  323&  1.00 &  0.12 &  0.03   &     1.0  &  0.42  & 0.36 &   0.28  &  31.02  & 4.99    &    1.50  & 	0.30  \\
\end{longtable}
\begin{tabular}{ccccc}
\hline
\hline
\noalign{\smallskip}
%\hline
Sample			&  H$\alpha$+[NII]E.W.$_{T.W.}$/H$\alpha$+[NII]E.W.$_{Lit.}$ 	& N. obj.& $F(H\alpha+[NII]_{T.W.})$/$F(H\alpha+[NII]_{Lit.})$ & N. obj. \\
\hline
All			& 1.16$\pm$0.90							& 116	& 1.07$\pm$0.82						& 191	\\
This work		& 1.22$\pm$0.63							& 8	& 1.07$\pm$0.10						& 4	\\
Our previous works 	& 1.68$\pm$1.02							& 3	& 1.21$\pm$0.53						& 3	\\
Kennicutt \& Kent (1983)$^a$& 1.17$\pm$0.81						& 29	& 1.02$\pm$0.39						& 20	\\
Romanishin (1990)	& 1.05$\pm$0.33							& 17	& 0.96$\pm$0.25						& 15	\\
Sanchez-Gallego et al. (2012) & 1.05$\pm$0.97						& 29	& 1.12$\pm$0.87						& 30	\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\hline
\noalign{\smallskip}
%\hline
%\multicolumn{3}{c}{}				&\multicolumn{1}{c}{}		&{c}				&\multicolumn{1}{c}{}\\
x					&	y			& sample			&$a$	& $b$	& $\rho$& $\sigma$	& N  \\
\hline
%log$L(H\alpha)_{BD}(BOS13)$			&log$L(H\alpha)_{24\mu m}(BOS13)$& all				&1.02	&-1.19	& 0.84 	& 0.21		& 151 \\ 
%						&				& H$\beta$E.W.$>$5\AA		&1.17	&-6.77	& 0.94	& 0.11		& 61 \\  
%log$L(H\alpha)_{BD}(BOS13)$			& log$L(20 cm)$			& all				&1.14	&-26.00	& 0.73 	& 0.23		& 90 \\ %
%						&				& H$\beta$E.W.$>$5\AA		&1.33	&-33.45	& 0.88	& 0.14		& 43 \\ %
%log$L(H\alpha)_{24\mu m}(BOS13)$		& 				& all				&1.18	&-27.31	& 0.90 	& 0.14		& 87 \\ %
%						&				& H$\beta$E.W.$>$5\AA		&1.19	&-28.03	& 0.88	& 0.13		& 43 \\ %
\hline
log$L(H\alpha)_{BD}$			&log$L(H\alpha)_{24\mu m}$      & all   			&1.02	&-1.08	& 0.90 	& 0.17		& 152 \\    %
					&				& $\sigma[C(H\beta)]\leq$ 0.1 	&1.16	&-6.45	& 0.95	& 0.10		& 69 \\     %
log$L(H\alpha)_{BD}$			& log$L(20 cm)$			& all				&1.18	&-27.58	& 0.80 	& 0.20		& 93 \\ %   %
					&				& $\sigma[C(H\beta)]\leq$ 0.1	&1.36	&-34.80	& 0.84	& 0.14		& 46 \\ %   %
log$L(H\alpha)_{24\mu m}$		& 				& all				&1.17	&-27.09	& 0.89 	& 0.15		& 95 \\ %   %
					&				& $\sigma[C(H\beta)]\leq$ 0.1	&1.20	&-28.27	& 0.91	& 0.11		& 43 \\ %   %
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\hline
\noalign{\smallskip}
%\hline
%\multicolumn{3}{c}{}	&\multicolumn{1}{c}{}		&\multicolumn{1}{c}{}\\
x			&	y			&  $a$	& $b$	& $\rho$& $\sigma$	& N  \\
\hline
log$SFR_{H\alpha +BD}^a$  & log$SFR_{H\alpha +24\mu m}$	& 1.14	& 0.00	& 0.94 	& 0.09		& 54 \\ %
			& log$SFR_{radio}$		& 1.05	&-0.03  & 0.84	& 0.13		& 46 \\ %
			& log$SFR_{FUV +24\mu m}$	& 1.10  &-0.08  & 0.87	& 0.11		& 49 \\ %
%			& log$SFR_{NUV +24\mu m}$	& 1.00  &-0.05  & 0.85	& 0.14		& 46 \\
log$SFR_{FUV +24\mu m}$	& log$SFR_{H\alpha +24\mu m}$	& 1.10	& 0.08	& 0.97	& 0.07		& 109\\ %
			& log$SFR_{radio}$		& 1.00  & 0.03	& 0.88  & 0.13		& 90 \\	%
%			& log$SFR_{H\alpha +BD}^a$	& 0.95  & 0.10  & 0.85  & 0.13		& 45 \\
%			& log$SFR_{NUV +24\mu m}$	& 0.96	& 0.04  & 0.99  & 0.03		& 114\\		
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\hline
\noalign{\smallskip}
%\hline
%\multicolumn{3}{c}{}	&\multicolumn{1}{c}{}		&{c} 			& correction		&\multicolumn{1}{c}{}\\
x			&	y			& sample		& 			& $a$	& $b$	& $\rho$& $\sigma$	& N  \\
\hline
$A(H\alpha)_{BD}$       & $A(H\alpha)_{24\mu m}$        & all			& Calzetti et al. 2010	& 0.67	& 0.08	& 0.61 	& 0.36		& 119 \\ %
			&				&$\sigma[C(H\beta)]\leq$0.1&			& 1.07	&-0.15	& 0.55	& 0.24		& 54  \\ %
			&				& all			& Calzetti et al. 2007	& 0.60	& 0.25	& 0.67	& 0.31		& 119 \\ %
			&				&$\sigma[C(H\beta)]\leq$0.1&			& 0.97	& 0.03	& 0.65	& 0.20		& 54  \\ %
			&				& all			& Kennicutt et al. 2009 & 0.51	& 0.12	& 0.67	& 0.27		& 119 \\ %
			&				&$\sigma[C(H\beta)]\leq$0.1&			& 0.79	&-0.05	& 0.65	& 0.18		& 54  \\ %
$A(FUV)_{24\mu m}$	& $A(H\alpha)_{24\mu m}$        &all			& Calzetti et al. 2010	& 0.65	& 0.09	& 0.86	& 0.21		& 109 \\ %
			&				&$\sigma[C(H\beta)]\leq$0.1&			& 0.66	& 0.05	& 0.79	& 0.21		& 49  \\ %
			&				&all			& Calzetti et al. 2007	& 0.59	& 0.24	& 0.86	& 0.19		& 109 \\ %			
			&				&$\sigma[C(H\beta)]\leq$0.1&   			& 0.59	& 0.21	& 0.83	& 0.17		& 49  \\ %
			&				&all			& Kennicutt et al. 2009 & 0.49	& 0.12	& 0.86	& 0.17		& 109 \\ %
			&				&$\sigma[C(H\beta)]\leq$0.1&   			& 0.47	& 0.11	& 0.83	& 0.14		& 49  \\ %
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
\noalign{\smallskip}
\hline
Gas	               	& Sample		& Sa 		 	& Sab 		 	& Sb 			 & Sbc 			 & Sc 			 & Scd 		 	& Sd		   & Sdm 	     & Sm 	 	& Im              & Pec \\
\hline
log$SSFR_{H\alpha}$    	&  $HI-def$ $\leq$0.4	&-10.22$\pm$0.75(8)	& -10.64$\pm$0.55(4)	& -9.94$\pm$0.41(20)	 & -10.25$\pm$0.35(19)	 & -10.08$\pm$0.29(32)	 & -9.95$\pm$0.38(22)   &-9.75$\pm$0.21(11)&-9.74$\pm$0.15(6) &-9.73$\pm$0.13(4) &-9.90$\pm$0.39(7)&-9.62$\pm$0.25(4)\\
\hline
log$SSFR_{H\alpha}$    	&  $HI-def$ $>$0.4	&-10.70$\pm$0.57(14)	& -10.71$\pm$0.46(14)	&-10.51$\pm$0.47(26)	 & -10.34$\pm$0.36(11)	 & -10.41$\pm$0.48(7)	 &-10.16$\pm$0.28(6)    &-10.74$\pm$0.03(3)&- 		      &-		 &-		   &-10.87$\pm$0.61(4) \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\noalign{\smallskip}
\hline
y		&x			& fit		&	sample         	& a     & b     & $\rho$& $\sigma$ &	N.obj\\
\hline	
$SFR_{MED}$	& $M_{star}$		& linear	& $HI-def$ $\leq$0.4    &0.59   &-6.10  & 0.64	& 0.30	& 138	\\ % a
		&			& bisector	&			&0.88	&-8.84	& 0.64	& 0.29	& 138	\\
		& $M_{star}$		& linear	& $HI-def$ $>$0.4    	&0.58   &-6.44  & 0.66	& 0.36	& 89	\\ 
		&			& bisector	&			&0.90	&-9.55	& 0.66	& 0.34	& 89	\\
$SSFR_{MED}$	& $M_{star}$		& bisector	& $HI-def$ $\leq$0.4    &-0.79	&-2.46	& -0.53	& 0.32  & 138	\\ %
		& $\mu_{star}$		& bisector	& $HI-def$ $\leq$0.4    &-0.96  &-2.49  & -0.29 & 0.35  & 138	\\
		& 12+log(O/H)		& bisector	& $HI-def$ $\leq$0.4    &-2.00  & 7.20  & -0.44 & 0.15  & 138	\\					
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
\hline
\noalign{\smallskip}
%\hline
\multicolumn{3}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}\\
y		&	x	&  sample	&$<x>$ 		&	 $<y>$    &  N  \\
\hline
log$SFR_{MED}$	& log$M_{star}$	&$HI-def \leq$0.4&10.72$\pm$0.21	&  0.33$\pm$0.30 & 8    \\ %
		&		&		 &10.23$\pm$0.15	& -0.12$\pm$0.51 & 18	\\ %
		&		&		 & 9.76$\pm$0.16	& -0.37$\pm$0.28 & 34	\\ %
		&		&		 & 9.25$\pm$0.14	& -0.63$\pm$0.36 & 59	\\ %
		&		&		 & 8.79$\pm$0.14	& -0.94$\pm$0.30 & 18	\\ %
\hline
log$SFR_{MED}$	& log$M_{star}$	&$HI-def >$0.4   &10.81$\pm$0.13	& -0.19$\pm$0.44 & 11   \\ %
		&		&		 &10.21$\pm$0.14	& -0.48$\pm$0.56 & 20	\\ %
		&		&		 & 9.76$\pm$0.16	& -0.73$\pm$0.31 & 24	\\ %
		&		&		 & 9.29$\pm$0.12	& -1.09$\pm$0.43 & 23	\\ %
		&		&		 & 8.80$\pm$0.15	& -1.32$\pm$0.33 & 11	\\ %
\hline
log$SSFR_{MED}$	& log$M_{star}$	&$HI-def \leq$0.4& 9.01$\pm$0.21	& -9.77$\pm$0.35 & 52   \\ % a
		&		&		 & 9.47$\pm$0.13	&-10.01$\pm$0.29 & 42	\\
		&		&		 & 9.99$\pm$0.14	&-10.28$\pm$0.38 & 30   \\
		&		&		 &10.58$\pm$0.22 	&-10.33$\pm$0.46 & 14	\\
		& $\mu_{star}$	&		 & 7.02$\pm$0.03	& -9.52$\pm$0.23 &  4	\\
		&		&		 & 7.38$\pm$0.15	& -9.89$\pm$0.36 & 44	\\
		&		&		 & 7.84$\pm$0.14 	&-10.01$\pm$0.31 & 52	\\
		&		&		 & 8.33$\pm$0.12 	&-10.20$\pm$0.50 & 33	\\
		&		&		 & 8.77$\pm$0.14	&-10.22$\pm$0.57 &  5	\\
		& 12+log(O/H)	&		 & 8.34$\pm$0.04 	& -9.67$\pm$0.23 & 19	\\
		&		&		 & 8.52$\pm$0.06	& -9.88$\pm$0.34 & 49	\\
		&		&		 & 8.69$\pm$0.05	&-10.06$\pm$0.29 & 47	\\
\hline
log$SSFR_{MED}$	& log$M_{star}$	&$HI-def >$0.4   & 8.97$\pm$0.22	&-10.16$\pm$0.40 & 20   \\ % a
		&		&		 & 9.47$\pm$0.14	&-10.43$\pm$0.38 & 25	\\
		&		&		 &10.01$\pm$0.15	&-10.67$\pm$0.47 & 26   \\
		&		&		 &10.64$\pm$0.25 	&-10.86$\pm$0.46 & 18	\\
		& $\mu_{star}$	&		 & 7.46$\pm$0.11	&-10.17$\pm$0.38 & 15	\\
		&		&		 & 7.89$\pm$0.13 	&-10.51$\pm$0.39 & 35	\\
		&		&		 & 8.34$\pm$0.14 	&-10.60$\pm$0.53 & 27	\\
		&		&		 & 8.73$\pm$0.13	&-11.00$\pm$0.42 & 10	\\
		& 12+log(O/H)	&		 & 8.38$\pm$0.03 	&-10.08$\pm$0.41 & 4	\\
		&		&		 & 8.53$\pm$0.05	&-10.15$\pm$0.46 & 8	\\
		&		&		 & 8.69$\pm$0.05	&-10.25$\pm$0.31 & 34	\\

\noalign{\smallskip}
\hline
\end{tabular}
